Variable Stars Observed in the Galactic Disk by AST3-1 from Dome A, Antarctica

AST3-1 is the second-generation wide-field optical photometric telescope dedicated to time domain astronomy at Dome A, Antarctica. Here we present the results of $i$ band images survey from AST3-1 towards one Galactic disk field. Based on time-series photometry of 92,583 stars, 560 variable stars were detected with $i$ magnitude $\leq$ 16.5 mag during eight days of observations; 339 of these are previously unknown variables. We tentatively classify the 560 variables as 285 eclipsing binaries (EW, EB, EA), 27 pulsating variable stars ($\delta$~Scuti, $\gamma$~Doradus, $\delta$~Cephei variable and RR Lyrae stars) and 248 other types of variables (unclassified periodic, multi-periodic and aperiodic variable stars). Among the eclipsing binaries, 34 show O'Connell effects. One of the aperiodic variables shows a plateau light curve and another one shows a secondary maximum after peak brightness. We also detected a complex binary system with RS CVn-like light curve morphology; this object is being followed-up spectroscopically using the Gemini South telescope.

==> (inline-0) <==
\begin{deluxetable*}{lllrrlrrrrr}
\tablenum{2}
\tablewidth{0pt}
\tablecaption{Variable stars\label{tb:variables}}
\tablehead{\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & \colhead{(11)} \\
  \colhead{ID} & \colhead{R.A.} & \colhead{Dec.} & \colhead{$i$}  & \colhead{$L$} & \multicolumn{1}{c}{Period$^{b}$} &\colhead{$\chi^{2}$} &\colhead{Amp} & \colhead{$T_0^c$}& \colhead{Type$^{d}$} & \colhead{Note$^e$}\\
  & & & \multicolumn{1}{c}{(mag$^a$$$)} & & \colhead{(d)} &  & \colhead{(mag)} & & &  } 
\startdata
AST00006 &  10:50:18.48 &   $-$61:50:54.4 & 15.31 &  0.88 &                 ... &  ... &  0.15 &          ... &       VAR &     ... \\
AST00391 &  10:50:21.84 &   $-$62:11:29.2 & 14.71 &  6.99 &  3.024214983 ( 144) & 0.48 &  0.59 &          ... &      DCEP &     ... \\
AST00424 &  10:50:20.62 &   $-$62:01:08.1 & 13.13 &  0.67 &  2.455793858 ( 602) & 0.26 &  0.04 & 15429.813526 & EW-OC$\mid$PER &     ... \\
AST00626 &  10:50:23.52 &   $-$62:00:18.8 & 14.56 &  1.47 &  2.310849190 (  88) & 0.63 &  0.24 & 15430.484424 &        EA &     ... \\
AST00651 &  10:50:23.85 &   $-$62:27:13.9 & 14.35 &  0.86 &                 ... &  ... &  0.13 &          ... &       VAR &     ... \\
AST00723 &  10:50:20.70 &   $-$62:17:13.6 & 12.90 &  4.76 &                 ... &  ... &  0.23 &          ... &       VAR &     ... \\
AST00769 &  10:50:25.00 &   $-$62:10:13.5 & 15.21 &  1.20 &                 ... &  ... &  0.17 &          ... &       VAR &     ... \\
AST01150 &  10:50:27.04 &   $-$62:47:05.8 & 13.84 &  1.33 &  1.342747211 ( 118) & 0.32 &  0.08 & 15428.847705 &     EW-OC &     ... \\
AST01289 &  10:50:27.57 &   $-$61:59:12.4 & 13.11 &  0.75 &  1.351890564 ( 204) & 0.31 &  0.05 &          ... &       PER &     ... \\
AST01361 &  10:50:28.59 &   $-$62:27:36.5 & 14.95 &  0.85 &  0.324106067 (  18) & 0.98 &  0.08 & 15428.167041 &       PER &     ... \\
AST01736 &  10:50:30.38 &   $-$61:35:26.4 & 14.05 &  3.65 &  1.333363891 (  38) & 0.41 &  0.23 & 15429.029346 &        EB &     [G] \\
AST01935 &  10:50:29.32 &   $-$60:49:45.8 & 13.77 &  0.73 &  2.421975374 ( 431) & 0.40 &  0.05 & 15430.448291 &       PER &     ... \\
AST02020 &  10:50:34.97 &   $-$61:59:27.7 & 15.89 &  0.95 &  0.323549092 (  17) & 0.79 &  0.15 & 15428.327198 &       PER &     ... \\
AST02031 &  10:50:33.64 &   $-$62:51:31.4 & 13.75 &  1.02 &  0.103944004 (   2) & 1.73 &  0.05 & 15427.918994 &        DS &     ... \\
AST02065 &  10:50:34.09 &   $-$62:31:19.2 & 13.74 &  1.77 &                 ... &  ... &  0.11 &          ... &       VAR &     ... \\
AST02152 &  10:50:34.08 &   $-$60:08:33.7 & 15.53 &  1.35 &  0.740864873 (  71) & 0.52 &  0.17 & 15456.359893 &       PER &     ... \\
AST02184 &  10:50:29.85 &   $-$60:13:04.0 & 12.76 &  0.87 &  2.310723543 ( 310) & 0.36 &  0.07 & 15456.825713 &        MP &     ... \\
AST02246 &  10:50:33.77 &   $-$60:34:06.7 & 13.86 &  1.60 &  1.058485031 (  96) & 0.49 &  0.07 & 15429.240804 &       PER &     ... \\
AST02460 &  10:50:34.22 &   $-$61:11:10.8 & 12.41 &  2.46 &                 ... &  ... &  0.30 &          ... &       VAR &     ... \\
AST02497 &  10:50:36.12 &   $-$61:26:00.7 & 14.58 &  1.25 &  0.279432029 (   5) & 0.68 &  0.09 & 15428.068929 &        EW &   [A,O] \\
AST02664 &  10:50:36.09 &   $-$61:21:30.5 & 14.38 &  1.09 &  0.131989017 (   3) & 1.30 &  0.06 & 15427.890674 &        DS &     ... \\
AST03058 &  10:50:40.89 &   $-$62:03:31.2 & 15.60 &  1.06 &  0.682276845 (  35) & 0.77 &  0.20 & 15428.034180 &    EW$\mid$PER &     ... \\
AST03182 &  10:50:41.41 &   $-$61:11:20.5 & 15.39 &  2.88 &  0.987051964 (  26) & 1.65 &  0.36 & 15429.252979 &     EB$\mid$EW &   [A,O] \\
AST03318 &  10:50:38.07 &   $-$60:45:36.5 & 12.61 &  1.03 &                 ... &  ... &  0.07 &          ... &       VAR &     ... \\
AST03552 &  10:50:44.37 &   $-$62:03:51.5 & 14.11 &  0.81 &  4.132096767 (1626) & 0.36 &  0.06 & 15432.010791 &       PER &     ... \\
AST03868 &  10:50:48.72 &   $-$62:30:26.5 & 15.73 &  1.20 &  0.868575275 (  21) & 0.69 &  0.44 & 15428.344776 &        EA &     ... \\
AST04458 &  10:50:49.81 &   $-$60:53:39.9 & 14.52 &  1.47 &                 ... &  ... &  0.09 &          ... &       VAR &     ... \\
AST04480 &  10:50:47.56 &   $-$61:04:14.7 & 12.47 &  0.75 &  3.719808578 (1112) & 0.21 &  0.05 & 15433.159750 &       PER &     ... \\
AST04554 &  10:50:52.64 &   $-$61:58:47.2 & 14.75 &  3.47 &  3.075015306 ( 104) & 0.36 &  0.52 & 15430.994190 &        EB &     [G] \\
AST05016 &  10:50:46.30 &   $-$60:28:41.2 & 11.61 &  1.03 &  3.182297707 ( 582) & 0.10 &  0.13 & 15432.733448 &    EW$\mid$PER &     [G] \\
AST05109 &  10:50:55.93 &   $-$62:05:52.8 & 13.92 & 16.22 &  4.095854759 ( 137) & 0.78 &  0.61 &          ... &      DCEP &     ... \\
AST05115 &  10:50:54.93 &   $-$61:29:51.5 & 13.55 &  0.90 &                 ... &  ... &  0.06 &          ... &       VAR &     ... \\
AST05375 &  10:50:54.82 &   $-$60:21:08.3 & 12.83 &  2.25 &                 ... &  ... &  0.16 &          ... &       VAR &     ... \\
AST05512 &  10:50:59.14 &   $-$61:09:36.4 & 15.77 &  1.02 &  0.488956094 (  11) & 0.52 &  0.39 & 15428.115283 &        EA &   [A,O] \\
AST06124 &  10:51:03.02 &   $-$62:18:27.3 & 12.39 &  1.17 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST06200 &  10:51:06.66 &   $-$62:33:13.6 & 14.64 &  3.34 &  0.680435836 (   8) & 7.94 &  0.36 & 15428.026416 &        EA &     ... \\
AST06223 &  10:51:01.75 &   $-$61:30:45.9 & 13.28 &  1.00 &  1.355532765 ( 115) & 0.63 &  0.06 & 15428.845752 &    EW$\mid$PER &     ... \\
AST06264 &  10:51:04.53 &   $-$61:21:47.1 & 14.43 &  6.17 &  0.780832171 (   9) & 0.37 &  0.36 & 15428.401416 &     EW-OC & [A,O,G] \\
AST06454 &  10:51:06.13 &   $-$62:49:23.1 & 12.74 &  0.76 &                 ... &  ... &  0.04 &          ... &       VAR &     ... \\
AST06485 &  10:51:08.81 &   $-$62:53:09.8 & 13.74 &  0.90 &                 ... &  ... &  0.05 &          ... &       VAR &     ... \\
AST06551 &  10:51:04.87 &   $-$60:45:58.9 & 13.35 &  1.15 &  3.140070915 ( 583) & 0.51 &  0.08 & 15431.992237 &        MP &     ... \\
AST06935 &  10:51:07.08 &   $-$60:49:13.1 & 14.87 &  2.01 &  0.404375076 (   6) & 2.01 &  0.21 & 15428.370110 &     EW-OC &   [A,O] \\
AST06992 &  10:51:13.05 &   $-$62:56:21.9 & 14.72 &  2.24 &  2.859702110 ( 113) & 0.63 &  0.30 & 15428.544971 &        EA &     ... \\
AST07161 &  10:51:12.83 &   $-$62:18:16.1 & 13.98 &  0.79 &                 ... &  ... &  0.11 &          ... &       VAR &     ... \\
AST07651 &  10:51:12.23 &   $-$61:32:00.2 & 12.74 &  1.56 &                 ... &  ... &  0.09 &          ... &       VAR &     ... \\
AST07839 &  10:51:14.15 &   $-$61:45:24.3 & 13.20 &  1.95 &                 ... &  ... &  0.13 &          ... &       VAR &     [G] \\
AST07857 &  10:51:12.31 &   $-$60:54:20.0 & 12.74 &  0.89 &                 ... &  ... &  0.05 &          ... &       VAR &     ... \\
AST07949 &  10:51:16.12 &   $-$60:44:17.0 & 15.45 &  1.57 &  1.600357056 (  64) & 0.64 &  0.36 & 15429.700244 &        EA &     ... \\
AST08137 &  10:51:15.13 &   $-$60:39:12.6 & 12.55 &  0.88 &                 ... &  ... &  0.05 &          ... &       VAR &     ... \\
AST08233 &  10:51:17.71 &   $-$60:48:20.5 & 14.59 &  0.70 &  1.310830474 ( 126) & 0.65 &  0.10 &          ... &        MP &     ... \\
AST08359 &  10:51:20.06 &   $-$61:59:51.8 & 14.99 &  1.41 &  0.983328998 (  63) & 1.05 &  0.10 & 15428.013721 &       PER &     ... \\
AST08666 &  10:51:15.25 &   $-$60:32:08.2 & 12.00 & 10.69 &  0.398373961 (   1) & 0.57 &  0.54 & 15427.925830 &        EW &   [A,G] \\
AST08720 &  10:51:18.04 &   $-$60:14:34.2 & 13.55 &  1.70 &  0.629107833 (  12) & 0.30 &  0.14 & 15456.153838 &        EA &     ... \\
AST08781 &  10:51:23.30 &   $-$62:17:45.0 & 13.46 &  0.80 &  0.260562032 (   9) & 1.07 &  0.05 & 15428.100244 &        DS &     ... \\
AST08972 &  10:51:22.87 &   $-$62:13:03.1 & 12.35 &  1.06 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST09228 &  10:51:27.85 &   $-$62:01:17.4 & 15.55 &  2.31 &  7.822863579 ( 967) & 0.48 &  0.41 & 15428.225586 &        EA &     ... \\
AST09260 &  10:51:27.26 &   $-$61:59:37.4 & 15.05 &  2.80 &  0.603488028 (   7) & 9.40 &  0.45 & 15428.265674 &        EA &     ... \\
AST09282 &  10:51:23.78 &   $-$60:11:49.4 & 14.07 &  3.65 &  2.139209986 ( 318) & 0.50 &  0.14 & 15457.765166 &       PER &     ... \\
AST09688 &  10:51:28.20 &   $-$60:34:46.6 & 15.82 &  0.77 &  0.285608947 (   7) & 1.90 &  0.17 & 15427.964893 &    EA$\mid$PER &     ... \\
AST09763 &  10:51:24.25 &   $-$60:50:36.4 & 13.86 &  0.91 &  0.544745624 (  19) & 0.75 &  0.07 & 15427.966846 &    EW$\mid$PER &     ... \\
AST10084 &  10:51:34.84 &   $-$62:55:42.6 & 13.26 &  2.77 &  1.228544593 (  29) & 0.82 &  0.18 & 15428.983448 &        EA &     ... \\
AST10364 &  10:51:39.63 &   $-$62:50:31.8 & 14.41 &  1.25 &  0.288527936 (   6) & 0.70 &  0.08 & 15427.904867 &    EW$\mid$PER &     ... \\
AST10372 &  10:51:31.04 &   $-$60:09:45.6 & 13.60 &  0.76 &                 ... &  ... &  0.04 &          ... &       VAR &     [G] \\
AST10395 &  10:51:35.03 &   $-$61:52:57.9 & 13.59 &  1.31 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST10442 &  10:51:32.50 &   $-$60:06:42.0 & 14.64 &  1.22 &  0.845150113 (  19) & 0.54 &  0.10 & 15455.538945 &        MP &     ... \\
AST10684 &  10:51:39.22 &   $-$62:04:33.3 & 15.49 &  3.08 &  0.416190863 (   5) & 0.70 &  0.33 & 15428.288135 &     EW-OC &     ... \\
AST11314 &  10:51:45.40 &   $-$62:14:48.0 & 14.83 &  0.80 &  0.782273173 (  65) & 1.32 &  0.08 &          ... &        MP &     ... \\
AST11322 &  10:51:44.78 &   $-$61:59:01.2 & 15.76 &  1.25 &  0.082026005 (   1) & 0.49 &  0.22 & 15428.077198 &        DS &     ... \\
AST11515 &  10:51:45.30 &   $-$61:46:13.0 & 14.93 &  6.71 &  0.367223918 (   1) & 0.66 &  0.76 & 15427.991260 &        EW &     [G] \\
AST11525 &  10:51:43.51 &   $-$61:02:20.5 & 15.62 &  2.55 &  0.341762990 (   3) & 0.76 &  0.61 & 15428.279867 &     EW-OC & [A,O,G] \\
AST11717 &  10:51:41.96 &   $-$61:16:05.2 & 12.50 &  1.51 &                 ... &  ... &  0.13 &          ... &       VAR &     ... \\
AST11766 &  10:51:45.65 &   $-$61:16:44.8 & 15.65 &  0.72 &  0.529805183 (  33) & 0.54 &  0.12 & 15428.673421 &    EW$\mid$PER &     ... \\
AST12171 &  10:51:52.18 &   $-$62:53:59.4 & 13.53 &  0.97 &                 ... &  ... &  0.06 &          ... &       VAR &     ... \\
AST12284 &  10:51:47.20 &   $-$60:27:14.2 & 15.42 &  0.94 &  1.371219635 (  43) & 0.57 &  0.30 & 15456.192901 &        EA &     ... \\
AST12297 &  10:51:45.13 &   $-$60:24:00.8 & 14.85 &  0.85 &  3.703156710 (1783) & 0.37 &  0.08 & 15459.456573 &       PER &     ... \\
AST12412 &  10:51:46.90 &   $-$60:15:51.3 & 15.03 &  1.95 &  3.401479006 ( 483) & 0.72 &  0.25 & 15457.275909 &        MP &     ... \\
AST12477 &  10:51:49.45 &   $-$62:14:25.1 & 13.72 &  3.09 &  3.274060965 (  47) & 0.69 &  1.33 & 15429.622119 &        EA &     ... \\
AST12622 &  10:51:50.77 &   $-$61:40:00.9 & 14.10 &  0.87 &  1.318220377 ( 130) & 0.53 &  0.08 & 15429.218799 &       PER &     ... \\
AST12715 &  10:51:51.20 &   $-$60:57:26.3 & 14.96 &  1.67 &  1.026523948 (  41) & 0.43 &  0.25 & 15428.869190 &     EW-OC &   [A,O] \\
AST13126 &  10:51:50.85 &   $-$61:36:47.7 & 12.53 &  1.62 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST13156 &  10:51:52.66 &   $-$60:42:23.8 & 15.82 &  0.93 &  0.414962053 (  12) & 1.35 &  0.25 & 15428.103109 &     EW-OC &     ... \\
AST13387 &  10:51:54.10 &   $-$61:28:02.2 & 11.93 &  4.39 &  4.069720268 ( 206) & 0.18 &  0.43 &          ... &      DCEP &   [A,G] \\
AST13431 &  10:51:58.32 &   $-$61:27:01.5 & 15.45 &  0.67 &                 ... &  ... &  0.17 &          ... &       VAR &     [A] \\
AST13448 &  10:52:02.41 &   $-$62:11:40.1 & 15.16 &  1.98 &  2.042309999 (  54) & 0.58 &  0.60 & 15430.961963 &        EA &     ... \\
AST13451 &  10:51:57.81 &   $-$61:07:09.2 & 14.33 &  0.78 &  1.192824006 (  61) & 0.45 &  0.12 & 15429.060596 &    EA$\mid$PER &   [A,O] \\
AST14392 &  10:52:08.26 &   $-$62:06:44.3 & 14.32 &  1.42 &  0.525962174 (  13) & 1.18 &  0.12 & 15428.502979 &    EW$\mid$PER &     ... \\
AST14578 &  10:52:05.33 &   $-$61:20:31.6 & 13.19 &  1.98 &  1.977267146 (  34) & 0.51 &  0.27 & 15429.874724 &        EA & [A,O,G] \\
AST14741 &  10:52:10.46 &   $-$62:03:19.1 & 13.96 &  0.87 &                 ... &  ... &  0.04 &          ... &       VAR &     ... \\
AST15267 &  10:52:12.44 &   $-$61:20:12.3 & 14.64 &  1.14 &  2.827423811 ( 429) & 0.43 &  0.10 & 15430.448291 &    EW$\mid$PER &     ... \\
AST15280 &  10:52:10.47 &   $-$60:35:41.6 & 15.70 &  1.47 &  1.597659945 (  36) & 0.83 &  0.62 & 15428.646533 &        EA &     [G] \\
AST15337 &  10:52:10.16 &   $-$60:40:43.1 & 14.27 &  1.52 &                 ... &  ... &  0.09 &          ... &       VAR &     ... \\
AST15400 &  10:52:07.35 &   $-$60:34:23.1 & 12.47 &  2.09 &                 ... &  ... &  0.11 &          ... &       VAR &     ... \\
AST15457 &  10:52:07.66 &   $-$60:38:29.2 & 12.72 &  1.02 &                 ... &  ... &  0.05 &          ... &       VAR &     ... \\
AST15912 &  10:52:20.45 &   $-$62:06:50.1 & 14.29 &  3.89 &  0.830626786 (  13) & 0.41 &  0.27 & 15428.783252 &     EW-OC &     ... \\
AST16017 &  10:52:17.93 &   $-$61:20:10.3 & 13.77 &  0.70 &                 ... &  ... &  0.07 &          ... &       VAR &     [G] \\
AST16189 &  10:52:18.24 &   $-$62:16:59.9 & 13.42 &  1.93 &                 ... &  ... &  0.12 &          ... &       VAR &     ... \\
AST16271 &  10:52:12.37 &   $-$60:33:46.0 & 12.33 &  2.24 &  3.441099882 (  90) & 0.68 &  0.26 & 15429.156299 &        EA &     ... \\
AST16336 &  10:52:09.47 &   $-$61:25:46.2 & 12.09 &  0.95 &                 ... &  ... &  0.08 &          ... &       VAR &     [G] \\
AST16337 &  10:52:18.49 &   $-$60:47:01.2 & 14.21 &  0.70 &  3.435531855 ( 497) & 6.29 &  0.13 &          ... &       PER &     ... \\
AST16396 &  10:52:12.11 &   $-$60:32:20.4 & 13.39 &  1.39 &                 ... &  ... &  0.09 &          ... &       VAR &     ... \\
AST16539 &  10:52:22.98 &   $-$61:32:08.7 & 13.81 &  7.16 &  7.395895958 ( 446) & 0.31 &  0.62 & 15439.385742 &        EB &     [G] \\
AST16578 &  10:52:15.25 &   $-$60:24:13.0 & 12.05 &  1.38 &  0.607649922 (  20) & 0.17 &  0.10 & 15456.536651 &        EW &     [G] \\
AST16587 &  10:52:23.55 &   $-$61:57:47.6 & 13.52 &  1.05 &  1.588346481 ( 282) & 0.45 &  0.05 & 15428.842823 &       PER &     ... \\
AST16670 &  10:52:15.97 &   $-$60:23:47.8 & 12.75 &  5.18 &                 ... &  ... &  0.28 &          ... &       VAR &     [G] \\
AST16693 &  10:52:21.08 &   $-$60:33:35.4 & 15.91 &  1.08 &  1.242375016 (  59) & 0.51 &  0.65 & 15429.258838 &        EA &     [G] \\
AST16917 &  10:52:19.39 &   $-$60:49:07.0 & 13.31 &  0.86 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST16928 &  10:52:29.48 &   $-$62:08:26.8 & 14.32 &  0.77 &  0.828264415 (  56) & 0.43 &  0.07 & 15428.339893 &    EW$\mid$PER &     ... \\
AST16981 &  10:52:24.56 &   $-$60:57:17.6 & 15.00 &  1.53 &  0.447291791 (  12) & 0.61 &  0.19 & 15428.528890 &     EW-OC &     ... \\
AST17108 &  10:52:31.84 &   $-$62:21:48.7 & 15.19 &  3.23 &  0.882196426 (  20) & 1.12 &  0.35 & 15428.790088 &     EW-OC &     ... \\
AST17511 &  10:52:28.94 &   $-$61:04:35.6 & 15.05 &  1.03 &  0.443277836 (  14) & 0.79 &  0.10 & 15428.052783 &    EW$\mid$PER &     ... \\
AST17592 &  10:52:29.42 &   $-$61:14:58.9 & 13.42 &  1.11 &                 ... &  ... &  0.07 &          ... &       VAR &     ... \\
AST17775 &  10:52:33.12 &   $-$61:29:05.4 & 15.45 &  1.61 &  2.391628981 ( 217) & 0.74 &  0.31 & 15430.316455 &      DCEP &   [A,O] \\
AST17892 &  10:52:37.23 &   $-$62:05:37.3 & 15.38 &  1.97 &  3.269760847 ( 490) & 0.53 &  0.25 & 15430.398031 & EW-OC$\mid$PER &     ... \\
AST17934 &  10:52:31.44 &   $-$60:51:40.5 & 14.35 &  1.48 &                 ... &  ... &  0.14 &          ... &       VAR &     ... \\
AST17938 &  10:52:32.07 &   $-$60:56:32.3 & 15.99 &  1.41 &  1.413506150 (  51) & 0.62 &  0.44 & 15429.412158 &        EA &   [A,O] \\
AST17970 &  10:52:24.54 &   $-$60:34:38.2 & 12.09 &  0.91 &                 ... &  ... &  0.07 &          ... &       VAR &     [G] \\
AST18237 &  10:52:30.09 &   $-$60:07:42.7 & 15.58 &  1.75 &  0.854213774 (  14) & 1.08 &  0.74 & 15456.284698 &        EA &     ... \\
AST18432 &  10:52:42.11 &   $-$62:15:18.1 & 15.60 &  0.90 &  1.822781205 (  44) & 0.57 &  0.27 & 15428.615283 &        EA &     ... \\
AST18438 &  10:52:32.39 &   $-$60:25:05.9 & 14.57 &  0.71 &  2.720453978 ( 122) & 0.76 &  0.16 & 15456.515166 &        EA &     ... \\
AST18697 &  10:52:33.02 &   $-$60:29:20.1 & 13.24 &  0.77 &                 ... &  ... &  0.05 &          ... &       VAR &     ... \\
AST18843 &  10:52:34.49 &   $-$60:35:45.9 & 12.39 &  0.84 &                 ... &  ... &  0.05 &          ... &       VAR &     ... \\
AST18900 &  10:52:38.80 &   $-$60:51:02.1 & 14.87 &  1.70 &  0.390786111 (  10) & 0.60 &  0.12 & 15428.069385 & EW-OC$\mid$PER &   [A,O] \\
AST19345 &  10:52:45.70 &   $-$61:43:51.3 & 14.27 &  1.07 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST19397 &  10:52:46.50 &   $-$61:56:32.8 & 12.94 &  2.28 &  1.487738967 (  40) & 2.12 &  0.17 & 15429.200244 &     EA$\mid$EB &     [G] \\
AST19490 &  10:52:40.15 &   $-$60:17:49.6 & 13.74 &  1.19 &                 ... &  ... &  0.07 &          ... &       VAR &     ... \\
AST19571 &  10:52:50.42 &   $-$61:55:57.3 & 15.52 &  3.60 &  0.523991883 (   7) & 0.69 &  0.51 & 15428.272054 &        EW & [A,O,G] \\
AST19702 &  10:52:40.54 &   $-$60:14:30.6 & 13.11 &  0.72 &                 ... &  ... &  0.06 &          ... &       VAR &     ... \\
AST19762 &  10:52:43.98 &   $-$60:40:21.9 & 14.27 &  0.71 &                 ... &  ... &  0.07 &          ... &       VAR &     ... \\
AST19802 &  10:52:52.71 &   $-$62:09:08.3 & 15.12 &  1.73 &  1.435382485 (  35) & 1.34 &  0.38 & 15428.928760 &        EA &     ... \\
AST20003 &  10:52:48.50 &   $-$61:20:33.1 & 13.02 &  1.37 &                 ... &  ... &  0.12 &          ... &       VAR &     [G] \\
AST20105 &  10:52:56.09 &   $-$62:22:09.6 & 14.96 &  1.52 &  2.558847904 ( 102) & 0.69 &  0.37 & 15429.147510 &        EA &     ... \\
AST20541 &  10:52:43.12 &   $-$60:08:53.2 & 12.53 &  0.77 &                 ... &  ... &  0.05 &          ... &       VAR &     ... \\
AST20657 &  10:52:51.86 &   $-$61:21:25.8 & 13.44 &  5.67 &  0.547526121 (   6) & 0.33 &  0.21 & 15428.025440 &        EW & [A,O,G] \\
AST20751 &  10:52:55.61 &   $-$61:20:22.8 & 14.80 &  0.98 &  1.859558702 ( 140) & 0.72 &  0.19 & 15429.148487 &        EA &   [A,O] \\
AST21008 &  10:52:48.78 &   $-$60:39:16.4 & 12.57 &  6.76 &                 ... &  ... &  0.40 &          ... &       VAR &     [G] \\
AST21541 &  10:52:56.62 &   $-$60:24:24.0 & 15.59 &  3.48 &  0.425307095 (   5) & 0.52 &  0.48 & 15455.772979 &        EW &     ... \\
AST21898 &  10:53:03.31 &   $-$61:38:22.1 & 13.21 &  2.84 &  1.577608943 (  25) & 0.32 &  0.33 & 15429.568408 &     EA$\mid$EB & [A,O,G] \\
AST21960 &  10:53:00.44 &   $-$61:31:28.6 & 12.94 &  0.70 &  1.152198195 ( 131) & 0.45 &  0.04 & 15428.828174 &        GD &     ... \\
AST22118 &  10:53:01.35 &   $-$61:07:28.0 & 12.06 &  0.80 &                 ... &  ... &  0.07 &          ... &       VAR &     [G] \\
AST22460 &  10:53:09.66 &   $-$62:08:12.9 & 13.21 &  1.06 &                 ... &  ... &  0.07 &          ... &       VAR &     ... \\
AST22946 &  10:53:09.45 &   $-$60:56:28.7 & 14.66 &  1.98 &  0.656189680 (  23) & 0.54 &  0.14 & 15428.748096 &        EW &     ... \\
AST22962 &  10:53:10.61 &   $-$61:11:00.5 & 15.10 &  1.38 &  0.282831937 (   4) & 4.26 &  0.15 & 15428.128955 &    EW$\mid$PER &   [A,O] \\
AST23276 &  10:53:08.51 &   $-$60:23:33.8 & 14.34 &  0.74 &  1.510576248 ( 155) & 0.63 &  0.05 & 15456.063995 &       MP? &     ... \\
AST23445 &  10:53:08.01 &   $-$60:08:52.9 & 14.34 &  4.33 &  3.660130024 ( 494) & 0.39 &  0.31 &          ... &      DCEP &     [G] \\
AST23515 &  10:53:16.79 &   $-$61:14:36.0 & 15.20 &  1.04 &  3.664343834 ( 111) & 0.86 &  0.28 & 15429.375049 &        EA &   [A,O] \\
AST23549 &  10:53:17.02 &   $-$62:11:11.9 & 12.43 &  1.04 &                 ... &  ... &  0.05 &          ... &       VAR &     [G] \\
AST23732 &  10:53:26.97 &   $-$62:50:34.0 & 13.71 &  7.34 &  1.148756146 (   8) & 0.73 &  0.47 & 15428.734424 &        EW &     [G] \\
AST24162 &  10:53:20.84 &   $-$61:12:34.7 & 14.52 &  1.35 &                 ... &  ... &  0.20 &          ... &       VAR &     [G] \\
AST24293 &  10:53:15.80 &   $-$60:06:10.9 & 15.22 &  1.02 &  1.696804285 (  56) & 0.53 &  0.33 & 15456.459502 &        EA &     ... \\
AST24378 &  10:53:18.86 &   $-$60:40:31.6 & 13.78 &  4.50 &  1.162574887 (  20) & 2.29 &  0.34 & 15429.216846 &    EB$\mid$PER &     ... \\
AST24383 &  10:53:25.13 &   $-$61:50:57.6 & 13.98 &  0.94 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST24483 &  10:53:20.10 &   $-$60:51:15.7 & 14.22 &  5.41 &                 ... &  ... &  0.32 &          ... &       VAR &     [G] \\
AST24488 &  10:53:22.64 &   $-$61:09:59.6 & 13.62 &  1.27 &  1.223636627 (  84) & 0.61 &  0.05 & 15428.988330 &    EW$\mid$PER &     ... \\
AST24519 &  10:53:24.91 &   $-$61:36:12.9 & 13.62 &  1.38 &  1.013308048 (  17) & 0.43 &  0.31 & 15428.983448 &        EA &     ... \\
AST24595 &  10:53:27.96 &   $-$61:47:05.0 & 15.02 &  1.15 &  1.151387572 (  64) & 0.50 &  0.15 & 15428.665088 &        EA &   [A,O] \\
AST24761 &  10:53:31.41 &   $-$62:03:36.0 & 14.65 &  3.78 &  0.960982978 (  19) & 0.42 &  0.49 & 15428.367237 &     EB-OC &     [G] \\
AST24936 &  10:53:34.41 &   $-$62:19:58.8 & 14.94 &  1.03 &                 ... &  ... &  0.12 &          ... &       VAR &     [G] \\
AST25082 &  10:53:20.23 &   $-$60:29:51.8 & 12.43 &  0.93 &                 ... &  ... &  0.10 &          ... &       VAR &     [G] \\
AST25627 &  10:53:29.57 &   $-$60:38:48.5 & 15.98 &  0.96 &  0.371532083 (   5) & 3.05 &  0.60 & 15428.250049 &        EW &     ... \\
AST25633 &  10:53:33.00 &   $-$61:29:16.1 & 13.91 &  2.81 &  3.507858992 (  96) & 0.51 &  0.51 &          ... &        EA &     [G] \\
AST25740 &  10:53:36.00 &   $-$61:32:53.6 & 15.71 &  0.84 &  1.584113002 ( 151) & 0.56 &  0.19 & 15428.189502 &        EA &     [A] \\
AST25746 &  10:53:32.06 &   $-$61:26:53.4 & 13.29 &  1.29 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST25809 &  10:53:34.00 &   $-$61:37:04.7 & 13.44 &  1.00 &  1.191421747 ( 100) & 0.95 &  0.05 & 15428.616260 &       PER &     ... \\
AST26037 &  10:53:33.61 &   $-$61:03:36.8 & 13.69 &  4.42 &                 ... &  ... &  0.25 &          ... &       VAR &     [G] \\
AST26542 &  10:53:35.79 &   $-$61:24:16.4 & 12.56 &  1.61 &  2.834712982 (  92) & 1.03 &  0.29 & 15429.387744 &        EA &     [G] \\
AST26602 &  10:53:41.52 &   $-$61:36:54.1 & 14.25 &  0.94 &  2.780464172 (  57) & 1.65 &  0.16 & 15431.603750 &        EA &   [A,G] \\
AST26987 &  10:53:45.46 &   $-$61:45:38.5 & 13.15 &  1.10 &                 ... &  ... &  0.07 &          ... &       VAR &     ... \\
AST27264 &  10:53:35.65 &   $-$60:21:14.2 & 12.95 &  2.31 &                 ... &  ... &  0.14 &          ... &       VAR &     [G] \\
AST27396 &  10:53:45.46 &   $-$61:15:34.9 & 13.81 &  8.67 &  0.417315871 (   2) & 0.54 &  0.44 & 15427.911182 &     EW-OC & [A,O,G] \\
AST27409 &  10:53:50.87 &   $-$62:12:28.5 & 13.72 &  1.16 &  2.180987358 ( 139) & 0.42 &  0.17 & 15428.778369 &        EA &     ... \\
AST27423 &  10:53:46.54 &   $-$61:44:27.0 & 12.91 &  1.87 &  2.292398691 ( 384) & 0.50 &  0.07 &          ... &       PER &     ... \\
AST27446 &  10:53:40.56 &   $-$60:41:23.0 & 13.38 &  0.94 &                 ... &  ... &  0.06 &          ... &       VAR &     [G] \\
AST27616 &  10:53:51.09 &   $-$61:43:00.7 & 15.10 &  3.42 &  0.384974092 (   3) & 0.44 &  0.37 & 15427.903369 &        EW & [A,O,G] \\
AST27693 &  10:53:43.12 &   $-$60:44:55.0 & 13.68 &  0.99 &  0.804831743 (  17) & 0.43 &  0.14 & 15428.485401 &        EA &     ... \\
AST28128 &  10:53:58.08 &   $-$62:15:55.9 & 13.95 & 13.00 &  1.843686104 (  27) & 5.13 &  0.55 & 15429.411182 &      DCEP &     ... \\
AST28261 &  10:53:59.01 &   $-$62:21:33.5 & 13.20 &  1.16 &                 ... &  ... &  0.12 &          ... &       VAR &     ... \\
AST28305 &  10:54:02.19 &   $-$62:29:22.3 & 14.55 &  3.22 &  0.344083905 (   3) & 0.51 &  0.23 & 15428.029346 &     EW-OC &     ... \\
AST28312 &  10:53:52.06 &   $-$61:11:21.8 & 14.32 &  0.91 &                 ... &  ... &  0.07 &          ... &       VAR &     ... \\
AST28392 &  10:54:00.77 &   $-$62:07:23.5 & 16.09 &  1.90 &  0.363243043 (   5) & 0.53 &  0.69 & 15428.054737 &        EW &     ... \\
AST28525 &  10:53:53.89 &   $-$61:02:43.9 & 16.05 &  1.47 &  0.497086167 (  14) & 1.49 &  0.38 & 15428.055713 &       PER &     ... \\
AST28541 &  10:54:07.05 &   $-$62:52:47.8 & 14.61 &  4.99 &  0.441091061 (   3) & 0.85 &  0.33 & 15428.212940 &        EW &     ... \\
AST28591 &  10:53:57.54 &   $-$61:40:28.7 & 13.86 &  2.46 &  3.233769655 (  87) & 0.63 &  0.31 & 15430.993213 &        EA &     [G] \\
AST28592 &  10:53:55.54 &   $-$61:28:13.9 & 13.53 &  1.22 &  1.850862265 (  29) & 0.34 &  0.37 & 15429.826221 &        EA &     [G] \\
AST28694 &  10:53:47.52 &   $-$60:33:12.8 & 11.95 &  1.63 &                 ... &  ... &  0.14 &          ... &       VAR &     [G] \\
AST28842 &  10:53:49.56 &   $-$60:10:28.5 & 15.23 &  0.72 &  0.832642198 (  92) & 0.54 &  0.08 & 15456.691924 &        MP &     ... \\
AST28998 &  10:54:03.15 &   $-$62:07:32.1 & 14.17 &  1.35 &  0.560002744 (  23) & 0.35 &  0.09 & 15428.401416 &        EB &     ... \\
AST29379 &  10:53:51.00 &   $-$60:15:27.4 & 13.24 &  0.99 &                 ... &  ... &  0.07 &          ... &       VAR &     [G] \\
AST29542 &  10:54:01.83 &   $-$61:09:28.0 & 14.90 &  2.00 &  1.456911564 (  26) & 0.58 &  0.51 & 15429.487354 &        EA &   [A,O] \\
AST30089 &  10:54:03.02 &   $-$60:45:49.0 & 15.08 &  0.96 &  0.674265802 (  34) & 1.17 &  0.10 &          ... &        MP &     ... \\
AST30454 &  10:54:03.07 &   $-$60:19:17.6 & 15.87 &  1.48 &  0.977033973 (  30) & 0.87 &  0.37 & 15456.120635 &     EA$\mid$EB &     ... \\
AST30846 &  10:54:05.48 &   $-$60:37:27.7 & 12.15 &  1.36 &                 ... &  ... &  0.08 &          ... &       VAR &     [G] \\
AST30972 &  10:54:20.12 &   $-$62:26:53.6 & 12.87 &  0.74 &                 ... &  ... &  0.07 &          ... &       VAR &     ... \\
AST31346 &  10:54:13.57 &   $-$61:08:30.8 & 13.41 &  0.89 &                 ... &  ... &  0.07 &          ... &       VAR &     ... \\
AST31414 &  10:54:10.60 &   $-$60:30:23.3 & 15.36 &  1.16 &  0.897397995 (  19) & 0.54 &  0.44 & 15428.017627 &     EA$\mid$EB &     ... \\
AST31492 &  10:54:18.96 &   $-$61:35:09.7 & 16.23 &  0.83 &  0.376334101 (  17) & 1.26 &  0.27 & 15427.947836 &        MP &   [A,O] \\
AST31705 &  10:54:21.06 &   $-$61:28:57.6 & 15.32 &  2.69 &  1.405745387 (  57) & 0.98 &  0.39 & 15428.174854 &        EW &   [A,O] \\
AST31708 &  10:54:13.36 &   $-$60:34:53.1 & 15.69 &  1.44 &  0.580020070 (  16) & 1.18 &  0.51 & 15428.633122 &      RRAB &     ... \\
AST32315 &  10:54:32.08 &   $-$62:17:49.1 & 14.46 &  0.74 &  1.061147928 (  32) & 0.48 &  0.13 & 15428.913135 &        EA &     ... \\
AST32456 &  10:54:20.75 &   $-$60:55:33.7 & 14.70 &  3.63 &  0.279452026 (   3) & 1.03 &  0.31 & 15428.039112 &       RRC &     ... \\
AST32504 &  10:54:18.70 &   $-$60:32:34.3 & 13.77 &  0.87 &  1.175762773 ( 111) & 0.40 &  0.05 & 15428.931690 &    EB$\mid$PER &     ... \\
AST32604 &  10:54:17.71 &   $-$60:23:02.7 & 14.27 &  1.34 &  3.658822775 ( 300) & 0.58 &  0.17 & 15459.938018 &        MP &     ... \\
AST33265 &  10:54:26.87 &   $-$61:20:49.6 & 11.29 &  1.80 &  4.705473900 ( 665) & 0.13 &  0.41 & 15431.933187 &      DCEP &   [A,G] \\
AST33315 &  10:54:39.04 &   $-$62:12:34.9 & 14.55 &  2.81 &  0.345232904 (   8) & 1.27 &  0.18 & 15428.012289 &    RRC$\mid$EW &     ... \\
AST33563 &  10:54:40.63 &   $-$62:05:47.9 & 14.53 &  1.32 &  3.494258881 ( 144) & 0.50 &  0.32 & 15430.169971 &        EA &     ... \\
AST34380 &  10:54:48.08 &   $-$62:15:51.1 & 15.77 &  0.93 &  1.506839395 (  50) & 0.56 &  0.65 & 15429.258838 &        EA &     ... \\
AST34755 &  10:54:35.99 &   $-$60:30:13.5 & 14.87 &  0.97 &  0.756472111 (  14) & 0.93 &  0.40 & 15428.877002 &        EA &     ... \\
AST35419 &  10:54:47.89 &   $-$61:22:51.1 & 14.14 &  1.93 &  2.303624392 ( 343) & 0.88 &  0.10 & 15430.683643 &       PER &     ... \\
AST35518 &  10:54:47.31 &   $-$61:45:04.2 & 12.85 &  1.68 &  1.670595169 ( 194) & 0.36 &  0.08 & 15429.008838 &       PER &     ... \\
AST35527 &  10:54:41.80 &   $-$60:40:12.2 & 13.68 &  1.02 &  7.527365208 (1026) & -NaN &  0.07 & 15429.567953 &       PER &     ... \\
AST35554 &  10:54:45.18 &   $-$60:53:14.7 & 14.97 &  0.70 &  2.548235416 ( 104) & 0.91 &  0.26 & 15430.415088 &        EA &   [A,O] \\
AST35618 &  10:54:42.65 &   $-$60:46:46.6 & 13.76 &  0.74 &                 ... &  ... &  0.06 &          ... &       VAR &     [G] \\
AST36262 &  10:54:49.01 &   $-$60:40:40.6 & 15.96 &  1.95 &  0.831375599 (  16) & 0.68 &  0.81 & 15428.657276 &        EB &     [G] \\
AST36515 &  10:55:04.42 &   $-$62:19:20.0 & 13.82 &  0.74 &                 ... &  ... &  0.05 &          ... &       VAR &     ... \\
AST36836 &  10:55:01.32 &   $-$61:42:46.3 & 14.91 &  1.36 &  0.599171996 (  12) & 1.63 &  0.35 & 15428.388072 &     EW-OC &     ... \\
AST36837 &  10:55:00.13 &   $-$61:40:00.3 & 13.12 &  1.74 &  1.911146045 ( 129) & 0.54 &  0.11 & 15429.260791 &        EW &     ... \\
AST36995 &  10:55:08.68 &   $-$62:12:47.8 & 15.23 &  1.20 &  4.800000191 ( 148) & 3.90 &  0.72 & 15454.918018 &        EA &     ... \\
AST37278 &  10:54:51.51 &   $-$60:15:55.8 & 13.86 &  0.81 &  1.449908495 ( 188) & 0.27 &  0.04 & 15457.181182 &    EW$\mid$PER &     ... \\
AST37300 &  10:55:05.30 &   $-$61:39:29.4 & 14.34 &  0.98 &                 ... &  ... &  0.11 &          ... &       VAR &     ... \\
AST37460 &  10:55:02.95 &   $-$61:16:31.0 & 14.25 &  1.21 &                 ... &  ... &  0.13 &          ... &       VAR &     ... \\
AST37489 &  10:55:08.64 &   $-$61:43:59.2 & 15.81 &  0.85 &  0.735394716 (  30) & 4.13 &  0.44 & 15428.645557 &        EB &   [A,O] \\
AST37704 &  10:55:14.40 &   $-$62:36:05.8 & 13.35 &  0.97 &                 ... &  ... &  0.10 &          ... &       VAR &     [G] \\
AST37735 &  10:55:02.52 &   $-$61:08:57.2 & 13.18 &  1.14 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST37813 &  10:55:13.07 &   $-$62:06:33.8 & 13.61 &  0.67 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST37940 &  10:55:10.04 &   $-$61:35:08.5 & 15.44 &  1.20 &  1.760604978 (  53) & 0.47 &  0.68 & 15429.831104 &        EA & [A,O,G] \\
AST38108 &  10:55:07.42 &   $-$61:23:45.5 & 14.93 &  0.79 &  0.790589273 (  43) & 2.12 &  0.19 &          ... &      RRAB &     ... \\
AST38214 &  10:55:18.37 &   $-$62:26:19.1 & 13.65 &  1.38 &                 ... &  ... &  0.11 &          ... &       VAR &     [G] \\
AST38428 &  10:55:11.97 &   $-$61:42:24.4 & 11.84 &  1.09 &                 ... &  ... &  0.13 &          ... &       VAR &     [G] \\
AST38503 &  10:55:06.81 &   $-$60:48:49.5 & 15.18 &  3.54 &  0.866045535 (  20) & 0.74 &  0.40 & 15428.149007 &        EW &     ... \\
AST38528 &  10:55:21.71 &   $-$62:25:06.1 & 14.59 &  0.76 &                 ... &  ... &  0.07 &          ... &       VAR &     ... \\
AST38531 &  10:55:14.23 &   $-$61:37:21.9 & 15.37 &  0.76 &  3.240096092 ( 101) & 2.50 &  0.62 & 15429.458057 &        EA &   [A,O] \\
AST38733 &  10:55:28.68 &   $-$62:50:28.4 & 15.04 &  3.16 &  0.429434806 (   5) & 0.44 &  0.25 & 15428.062549 &        EW &     ... \\
AST38989 &  10:55:12.18 &   $-$60:58:19.3 & 15.51 &  1.29 &  1.579001188 (  35) & 0.76 &  0.56 & 15428.886768 &        EA &   [A,O] \\
AST39051 &  10:55:16.45 &   $-$61:36:23.0 & 12.98 &  0.70 &                 ... &  ... &  0.04 &          ... &       VAR &     [G] \\
AST39275 &  10:55:05.64 &   $-$60:06:58.4 & 15.37 &  0.81 &                 ... &  ... &  0.10 &          ... &       VAR &     ... \\
AST39579 &  10:55:12.53 &   $-$60:34:10.4 & 15.53 &  2.56 &  0.710536838 (  16) & 0.92 &  0.33 & 15428.539112 &        EW &   [A,O] \\
AST39766 &  10:55:07.66 &   $-$60:04:37.3 & 13.66 &  3.14 &  3.126559973 (  76) & 0.32 &  0.80 & 15459.139190 &        EA &     [G] \\
AST39901 &  10:55:25.98 &   $-$61:41:08.7 & 15.68 &  1.07 &  0.597742140 (  24) & 1.24 &  0.20 &          ... &        MP &   [A,O] \\
AST39979 &  10:55:09.10 &   $-$60:32:51.8 & 11.08 &  1.08 &  5.495259762 (1338) & 0.06 &  0.39 &          ... &      DCEP &   [A,G] \\
AST40037 &  10:55:29.18 &   $-$62:04:08.2 & 13.84 &  5.63 &  0.311896056 (   2) & 1.80 &  0.29 & 15428.130908 &     EW-OC &     ... \\
AST40137 &  10:55:31.23 &   $-$62:11:43.0 & 13.36 &  4.52 &  0.564102173 (   5) & 0.31 &  0.27 & 15428.466846 &        EB &     [G] \\
AST40361 &  10:55:23.18 &   $-$61:08:01.6 & 15.63 &  0.75 &                 ... &  ... &  0.19 &          ... &       VAR &     ... \\
AST40531 &  10:55:18.29 &   $-$60:25:52.5 & 15.85 &  0.87 &  1.720689893 (  58) & 0.53 &  0.39 & 15456.416534 &        EA &     ... \\
AST40536 &  10:55:21.58 &   $-$60:54:55.6 & 14.03 &  1.29 &  3.906109333 (  82) & 1.53 &  0.25 & 15429.293018 &        EA & [A,O,G] \\
AST40551 &  10:55:17.20 &   $-$60:34:01.3 & 12.92 &  4.25 &  3.180012941 ( 289) & 0.61 &  0.19 & 15430.945362 &       PER &     ... \\
AST40565 &  10:55:23.95 &   $-$61:15:58.8 & 13.13 &  0.97 &  0.254520088 (   5) & 0.71 &  0.04 & 15427.975635 &        EW &     ... \\
AST40655 &  10:55:32.03 &   $-$61:49:49.5 & 14.64 &  1.02 &  0.826864839 (  21) & 0.87 &  0.17 & 15428.421924 &        EA &   [A,O] \\
AST40671 &  10:55:21.73 &   $-$60:50:31.5 & 13.74 &  3.44 &  3.720889091 ( 122) & 2.45 &  0.32 & 15431.042041 &        EA & [A,O,G] \\
AST40766 &  10:55:23.08 &   $-$60:50:51.4 & 14.23 &  3.30 &  1.205307245 (  22) & 0.41 &  0.35 & 15428.075244 &        EB & [A,O,G] \\
AST40904 &  10:55:24.62 &   $-$60:48:42.4 & 14.55 &  2.34 &  1.436740637 (  27) &10.67 &  0.44 & 15430.209033 &        EA &   [A,O] \\
AST40957 &  10:55:12.26 &   $-$60:09:30.3 & 12.05 &  6.60 &                 ... &  ... &  0.62 &          ... &       VAR &     [G] \\
AST40966 &  10:55:36.09 &   $-$61:58:54.4 & 14.83 &  0.82 &  0.369984895 (   8) & 1.24 &  0.10 & 15428.098633 &     EW$\mid$DS &     ... \\
AST41209 &  10:55:23.77 &   $-$60:34:06.9 & 14.37 &  0.93 &                 ... &  ... &  0.11 &          ... &       VAR &     [G] \\
AST41484 &  10:55:39.68 &   $-$62:18:07.9 & 11.74 &  1.23 &                 ... &  ... &  0.16 &          ... &       VAR &     [G] \\
AST41594 &  10:55:41.59 &   $-$61:52:24.9 & 15.47 &  2.48 &  0.980476022 (  38) & 1.79 &  0.28 & 15428.038135 &        EW &   [A,O] \\
AST41650 &  10:55:41.79 &   $-$62:23:58.2 & 12.46 &  1.05 &                 ... &  ... &  0.10 &          ... &       VAR &     [G] \\
AST41745 &  10:55:24.49 &   $-$60:21:29.5 & 14.88 &  1.01 &  1.285867810 (  72) & 0.80 &  0.26 & 15457.657745 &        EA &   [A,O] \\
AST41973 &  10:55:42.14 &   $-$61:42:45.2 & 14.93 &  0.68 &  0.244695961 (   6) & 0.87 &  0.07 & 15428.032796 &     EW$\mid$DS &     ... \\
AST42266 &  10:55:39.27 &   $-$61:26:18.2 & 12.38 &  1.57 &                 ... &  ... &  0.10 &          ... &       VAR &     ... \\
AST42287 &  10:55:36.50 &   $-$60:56:50.2 & 15.07 &  1.00 &  3.011338949 ( 174) & 0.55 &  0.21 & 15428.702198 &        EA &   [A,O] \\
AST42467 &  10:55:33.33 &   $-$60:36:53.8 & 14.54 &  1.39 &                 ... &  ... &  0.13 &          ... &       VAR &     ... \\
AST42471 &  10:55:45.35 &   $-$61:42:00.0 & 14.69 &  0.68 &  1.380798340 ( 240) & 0.36 &  0.06 & 15429.068018 &       PER &     ... \\
AST42633 &  10:55:36.28 &   $-$60:39:30.5 & 15.67 &  1.12 &  0.529599667 (  19) & 0.96 &  0.18 & 15428.054281 &        EW &   [A,O] \\
AST42854 &  10:55:45.13 &   $-$61:40:04.9 & 12.94 &  2.17 &                 ... &  ... &  0.11 &          ... &       VAR &     [G] \\
AST42869 &  10:55:45.83 &   $-$61:29:11.4 & 14.57 &  1.84 &  5.210867882 ( 190) & 0.58 &  0.39 & 15434.615283 &        EA &   [A,O] \\
AST43064 &  10:55:34.27 &   $-$60:25:44.2 & 12.25 &  1.76 &  3.294270754 ( 813) & 0.16 &  0.08 & 15459.939971 &       PER &     [A] \\
AST43091 &  10:55:52.82 &   $-$62:18:28.3 & 12.97 &  1.57 &                 ... &  ... &  0.07 &          ... &       VAR &     ... \\
AST43350 &  10:55:49.11 &   $-$61:19:56.7 & 15.44 &  2.35 &  0.348057121 (   5) & 0.70 &  0.29 & 15428.060596 &        EW &   [A,O] \\
AST43409 &  10:55:34.25 &   $-$60:04:59.0 & 13.46 &  2.05 &                 ... &  ... &  0.15 &          ... &       VAR &     [G] \\
AST43421 &  10:55:36.80 &   $-$60:13:03.9 & 14.55 &  1.09 &  2.331650019 (  99) & 1.12 &  0.26 & 15457.692901 &        EA &   [A,O] \\
AST43483 &  10:55:55.39 &   $-$61:53:26.8 & 14.17 &  1.21 &                 ... &  ... &  0.09 &          ... &       VAR &     ... \\
AST43594 &  10:55:41.33 &   $-$60:26:24.2 & 14.78 &  4.59 &  1.319027424 (  36) & 1.39 &  0.34 & 15456.387237 &        EW &   [A,O] \\
AST43846 &  10:56:05.91 &   $-$62:29:46.4 & 14.31 &  1.53 &                 ... &  ... &  0.16 &          ... &       VAR &     [G] \\
AST44047 &  10:55:54.02 &   $-$61:48:38.3 & 15.16 &  1.39 &                 ... &  ... &  0.18 &          ... &       VAR &     ... \\
AST44142 &  10:56:00.05 &   $-$61:53:36.9 & 14.77 &  5.21 &  3.456959963 (  88) & 0.45 &  0.74 & 15429.667041 &        EA & [A,O,G] \\
AST44299 &  10:55:46.51 &   $-$60:43:14.0 & 12.99 &  0.94 &                 ... &  ... &  0.05 &          ... &       VAR &     ... \\
AST44490 &  10:56:06.39 &   $-$62:10:40.4 & 14.28 &  0.74 &                 ... &  ... &  0.06 &          ... &       VAR &     ... \\
AST44663 &  10:55:53.76 &   $-$60:51:03.7 & 14.87 &  1.22 &  0.367153913 (   9) & 1.54 &  0.10 & 15428.104541 &    EW$\mid$PER &     ... \\
AST45236 &  10:55:57.07 &   $-$60:47:19.7 & 15.58 &  0.87 &  0.470419914 (  20) & 0.92 &  0.15 & 15428.452198 & EW-OC$\mid$PER &   [A,O] \\
AST45483 &  10:56:00.72 &   $-$61:00:16.0 & 14.88 &  1.93 &  1.544415832 (  47) & 0.74 &  0.29 & 15429.040088 &        EA &   [A,O] \\
AST45682 &  10:55:54.71 &   $-$60:31:55.1 & 11.98 &  1.48 &  0.559423745 (  19) & 1.63 &  0.11 & 15428.278369 &        MP &     [G] \\
AST46247 &  10:56:07.39 &   $-$60:57:59.7 & 15.52 &  2.12 &  0.373133093 (   7) & 0.49 &  0.24 & 15428.302783 &        EW &   [A,O] \\
AST46248 &  10:55:58.69 &   $-$60:08:55.0 & 15.75 &  1.08 &  1.423607945 (  32) & 0.45 &  0.68 & 15455.928252 &        EA &     ... \\
AST46259 &  10:56:12.29 &   $-$61:39:04.8 & 12.46 &  2.48 &                 ... &  ... &  0.20 &          ... &       VAR &     ... \\
AST46538 &  10:56:04.08 &   $-$60:41:49.7 & 12.50 &  5.74 &  0.332560122 (   2) & 0.56 &  0.28 & 15428.296924 &     EW-OC &     [G] \\
AST46624 &  10:56:07.27 &   $-$60:54:07.9 & 12.83 &  0.73 &                 ... &  ... &  0.05 &          ... &       VAR &     [G] \\
AST46738 &  10:56:22.40 &   $-$61:59:35.1 & 13.36 &  0.79 &                 ... &  ... &  0.06 &          ... &       VAR &     [G] \\
AST46831 &  10:56:23.01 &   $-$62:08:52.8 & 12.40 &  0.70 &                 ... &  ... &  0.05 &          ... &       VAR &     ... \\
AST46971 &  10:56:02.84 &   $-$60:14:08.6 & 12.77 &  1.06 &  4.698013783 ( 183) & 0.39 &  0.17 & 15459.567901 &        EA &     [G] \\
AST47752 &  10:56:24.33 &   $-$61:40:25.7 & 13.17 &  0.78 &  0.754773319 (  66) & 0.44 &  0.04 & 15428.530323 &       PER &     ... \\
AST47810 &  10:56:13.06 &   $-$60:36:54.7 & 15.76 &  1.62 &  0.232284963 (   4) & 5.00 &  0.27 & 15428.055713 &        MP &     ... \\
AST48113 &  10:56:27.76 &   $-$61:38:18.5 & 14.71 &  0.87 &  0.347427934 (  12) & 1.06 &  0.06 & 15428.090869 &     EW$\mid$DS &     ... \\
AST48273 &  10:56:27.91 &   $-$61:36:42.6 & 15.22 &  0.94 &  1.041998029 (  51) & 1.18 &  0.17 & 15428.113330 &    EA$\mid$PER &     ... \\
AST48567 &  10:56:16.57 &   $-$60:36:14.5 & 15.04 &  0.71 &  0.472171098 (  21) & 1.12 &  0.08 &          ... &        MP &     ... \\
AST48664 &  10:56:37.53 &   $-$62:18:55.8 & 12.32 &  1.24 &  1.096216321 (  48) & 0.25 &  0.09 & 15429.486377 &        EW &     [G] \\
AST49035 &  10:56:27.03 &   $-$60:56:12.7 & 14.19 &  1.62 &                 ... &  ... &  0.15 &          ... &       VAR & [A,O,G] \\
AST49082 &  10:56:26.29 &   $-$60:51:33.4 & 15.24 &  2.61 &  0.632324636 (  11) & 2.11 &  0.40 & 15428.699268 &        EW &     ... \\
AST49241 &  10:56:28.18 &   $-$61:12:02.4 & 12.58 &  0.69 &  1.638723373 ( 281) & 0.32 &  0.04 & 15428.926807 &       PER &     ... \\
AST49631 &  10:56:40.04 &   $-$61:53:57.9 & 13.09 &  1.86 &                 ... &  ... &  0.15 &          ... &       VAR &     ... \\
AST50202 &  10:56:47.48 &   $-$61:56:02.8 & 14.24 &  1.89 &  0.130455017 (   1) & 0.49 &  0.12 & 15427.906299 &        DS &     ... \\
AST50267 &  10:56:26.13 &   $-$60:12:32.8 & 15.37 &  0.92 &  0.582240939 (  17) & 0.59 &  0.23 & 15455.982940 &        EA &   [A,O] \\
AST50549 &  10:56:30.72 &   $-$60:31:50.2 & 13.88 &  0.91 &  1.230798006 (  22) & 0.40 &  0.48 & 15456.821183 &        EA &   [A,O] \\
AST50581 &  10:56:26.85 &   $-$60:17:04.9 & 12.58 &  0.91 &                 ... &  ... &  0.08 &          ... &       VAR &     [G] \\
AST50984 &  10:56:46.78 &   $-$61:26:04.2 & 14.77 &  1.13 &                 ... &  ... &  0.10 &          ... &       VAR &     ... \\
AST51624 &  10:56:35.38 &   $-$60:12:39.1 & 13.37 &  3.66 &  1.533192635 (  54) & 0.31 &  0.18 & 15457.358916 &        EB & [A,O,G] \\
AST51948 &  10:57:08.68 &   $-$62:35:21.8 & 13.58 &  1.20 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST52507 &  10:56:46.21 &   $-$60:42:26.1 & 14.18 &  1.00 &                 ... &  ... &  0.09 &          ... &       VAR &     ... \\
AST52618 &  10:57:00.15 &   $-$61:35:04.4 & 14.20 &  0.75 &  0.333141983 (  12) & 0.93 &  0.05 & 15455.707549 &    EW$\mid$PER &     ... \\
AST53068 &  10:57:11.92 &   $-$62:20:18.8 & 12.42 &  0.70 &                 ... &  ... &  0.04 &          ... &       VAR &     ... \\
AST53255 &  10:56:57.55 &   $-$61:09:04.3 & 13.16 &  1.88 &  2.278520823 ( 216) & 0.56 &  0.09 & 15457.303252 &       PER &     ... \\
AST53328 &  10:57:10.14 &   $-$62:11:12.1 & 13.43 &  1.69 &  0.143530995 (   2) & 4.00 &  0.07 & 15455.716338 &        DS &     ... \\
AST53334 &  10:56:45.63 &   $-$60:04:32.0 & 14.02 &  1.07 &  0.385251939 (  10) & 0.59 &  0.09 & 15455.992705 &        EW &     ... \\
AST53357 &  10:56:46.85 &   $-$60:14:42.1 & 14.90 &  5.02 &  0.356884986 (   1) & 1.24 &  0.86 & 15455.919463 &        EW & [A,O,G] \\
AST53582 &  10:57:18.79 &   $-$62:24:23.9 & 15.08 &  1.70 &  3.934043884 ( 765) & 0.64 &  0.18 & 15456.464385 &       PER &     ... \\
AST53821 &  10:56:56.39 &   $-$60:40:13.2 & 13.64 &  0.92 &                 ... &  ... &  0.05 &          ... &       VAR &     [G] \\
AST53841 &  10:57:19.40 &   $-$62:34:18.6 & 11.94 &  0.93 &                 ... &  ... &  0.09 &          ... &       VAR &     [G] \\
AST54338 &  10:57:04.00 &   $-$60:53:37.9 & 15.75 &  1.13 &  0.386257917 (  11) & 1.13 &  0.18 & 15455.932159 &     EW-OC &   [A,O] \\
AST54349 &  10:56:57.83 &   $-$60:25:06.5 & 14.81 &  2.16 &  0.287913978 (   1) & 2.87 &  0.52 & 15455.644073 &     EW-OC &   [A,O] \\
AST54537 &  10:57:06.53 &   $-$61:01:12.1 & 13.54 &  6.16 &  2.962728024 (  21) & 2.09 &  1.32 & 15456.965362 &        EA & [A,O,G] \\
AST54552 &  10:57:21.33 &   $-$62:10:02.0 & 13.77 &  0.68 &                 ... &  ... &  0.05 &          ... &       VAR &     ... \\
AST54590 &  10:57:15.01 &   $-$61:34:03.3 & 14.67 &  5.44 &  0.926824987 (   5) & 0.91 &  1.23 & 15456.758330 &     EA$\mid$EB & [A,O,G] \\
AST54604 &  10:57:19.23 &   $-$61:58:44.1 & 14.16 &  1.00 &  2.200000048 (  55) & 1.13 &  0.23 & 15456.295440 &        EA &     ... \\
AST55024 &  10:57:07.50 &   $-$60:47:17.8 & 15.38 &  0.85 &  0.828652203 (  26) & 0.55 &  0.20 & 15456.043487 &        EA &   [A,O] \\
AST55167 &  10:57:30.88 &   $-$62:31:16.8 & 13.74 &  1.21 &                 ... &  ... &  0.07 &          ... &       VAR &     [G] \\
AST55196 &  10:57:20.34 &   $-$61:37:00.3 & 16.08 &  1.99 &  0.441311985 (   8) & 0.64 &  0.45 & 15455.693877 &        EW &     ... \\
AST55253 &  10:57:10.80 &   $-$60:51:21.9 & 15.58 &  1.30 &  4.309783936 ( 869) & 0.47 &  0.22 & 15457.232940 &       PER &     ... \\
AST55334 &  10:57:01.04 &   $-$60:15:02.9 & 13.04 &  2.88 &  2.966520071 (  64) & 0.41 &  0.29 & 15457.888213 &        EA &     [G] \\
AST55351 &  10:57:29.82 &   $-$62:18:16.0 & 13.83 &  0.73 &                 ... &  ... &  0.06 &          ... &       VAR &     ... \\
AST55752 &  10:57:21.40 &   $-$61:43:13.4 & 13.60 &  0.83 &                 ... &  ... &  0.07 &          ... &       VAR &     ... \\
AST55824 &  10:57:08.06 &   $-$60:24:24.1 & 15.19 &  0.81 &                 ... &  ... &  0.11 &          ... &       VAR &     ... \\
AST56058 &  10:57:29.85 &   $-$61:52:00.3 & 14.72 &  1.37 &  2.821491003 ( 194) & 0.38 &  0.51 & 15459.187041 &        EA & [A,O,G] \\
AST56095 &  10:57:09.66 &   $-$60:22:14.3 & 14.67 &  1.84 &  1.975157976 (  74) & 0.95 &  0.18 & 15457.733916 &    EA$\mid$PER &     ... \\
AST56173 &  10:57:06.48 &   $-$60:11:39.9 & 14.53 &  0.95 &                 ... &  ... &  0.06 &          ... &       VAR &     ... \\
AST56219 &  10:57:26.04 &   $-$61:32:20.8 & 14.43 &  2.03 &  0.532076061 (  12) & 0.38 &  0.16 & 15456.005401 &     EW-OC &     ... \\
AST56493 &  10:57:35.02 &   $-$62:04:49.7 & 12.97 &  2.96 &                 ... &  ... &  0.22 &          ... &       VAR &     ... \\
AST56624 &  10:57:44.81 &   $-$62:39:35.3 & 13.56 &  4.17 &  0.709099114 (   8) & 0.32 &  0.31 & 15456.135284 &        EB &     [G] \\
AST56993 &  10:57:29.07 &   $-$61:39:40.6 & 12.60 &  1.11 &                 ... &  ... &  0.06 &          ... &       VAR &     [G] \\
AST57345 &  10:57:21.60 &   $-$60:41:53.2 & 15.17 &  0.69 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST57491 &  10:57:18.96 &   $-$60:18:25.3 & 15.64 &  2.44 &  1.887721539 (  75) & 2.09 &  0.70 & 15457.099151 &        EA &   [A,O] \\
AST57853 &  10:57:50.95 &   $-$62:31:51.1 & 13.49 &  1.57 &                 ... &  ... &  0.15 &          ... &       VAR &     ... \\
AST57906 &  10:57:42.52 &   $-$61:52:17.0 & 13.27 &  1.64 &  0.480562925 (   7) & 3.30 &  0.10 & 15456.015166 &    EW$\mid$PER &     ... \\
AST57964 &  10:57:43.40 &   $-$61:50:10.1 & 15.14 &  1.14 &                 ... &  ... &  0.12 &          ... &       VAR &     ... \\
AST58731 &  10:57:52.08 &   $-$62:01:52.3 & 15.39 &  1.28 &  0.393677950 (  10) & 1.07 &  0.17 & 15455.633330 &    EW$\mid$PER &     ... \\
AST58825 &  10:57:25.32 &   $-$60:08:47.7 & 14.69 &  1.58 &  1.710039496 ( 115) & 2.35 &  0.11 &          ... &        MP &     ... \\
AST58900 &  10:57:24.27 &   $-$60:15:57.7 & 14.59 &  0.75 &  4.699999809 ( 234) & 0.62 &  0.20 & 15460.579620 &        EA &     ... \\
AST59186 &  10:57:52.76 &   $-$61:52:01.1 & 15.26 &  1.70 &  1.427323580 (  52) & 3.83 &  0.52 & 15456.567901 &        EB &   [A,O] \\
AST59410 &  10:57:56.16 &   $-$62:02:08.2 & 14.96 &  1.80 &  0.418405950 (   7) & 1.73 &  0.20 & 15456.181182 &        EW &     ... \\
AST59773 &  10:57:46.79 &   $-$61:12:14.6 & 15.47 &  0.99 &  1.339923859 (  54) & 0.75 &  0.24 & 15455.911651 &        EA &   [A,O] \\
AST60119 &  10:57:34.91 &   $-$60:21:04.8 & 13.56 &  0.72 &                 ... &  ... &  0.06 &          ... &       VAR &     [G] \\
AST60221 &  10:57:32.80 &   $-$60:11:56.5 & 12.89 &  1.57 &  1.650184274 ( 100) & 1.99 &  0.08 & 15457.878448 &        MP &     ... \\
AST61020 &  10:57:44.56 &   $-$60:31:22.0 & 14.87 &  1.08 &  1.165158987 (  98) & 0.42 &  0.10 & 15456.215362 & EW-OC$\mid$PER &     ... \\
AST61176 &  10:57:52.28 &   $-$60:55:51.4 & 15.15 &  3.40 &  0.381975025 (   4) & 2.41 &  0.39 & 15455.847198 &        EW &   [A,O] \\
AST61299 &  10:58:17.11 &   $-$62:36:23.9 & 13.16 &  1.19 &                 ... &  ... &  0.07 &          ... &       VAR &     [G] \\
AST61303 &  10:58:06.80 &   $-$62:02:39.8 & 14.39 &  1.13 &  0.394757956 (  12) & 1.49 &  0.08 & 15455.618682 &        DS &     ... \\
AST61514 &  10:57:58.80 &   $-$61:45:17.8 & 11.63 &  1.29 &                 ... &  ... &  0.15 &          ... &       VAR &     [G] \\
AST61607 &  10:58:10.07 &   $-$61:51:48.0 & 15.87 &  1.04 &  0.928019166 (  22) & 0.41 &  0.64 & 15456.250518 &        EA &   [A,O] \\
AST61969 &  10:57:57.41 &   $-$60:57:00.3 & 14.45 &  1.43 &  3.344052076 ( 222) & 0.49 &  0.26 & 15457.584502 &        EA & [A,O,G] \\
AST62031 &  10:58:11.31 &   $-$61:45:33.8 & 15.05 &  1.95 &  0.508938134 (  18) & 3.47 &  0.20 & 15455.904815 &       PER &     ... \\
AST62121 &  10:58:04.71 &   $-$61:22:28.9 & 14.91 &  1.59 &  4.820000172 ( 166) & 0.59 &  0.53 & 15460.830596 &        EA & [A,O,G] \\
AST62331 &  10:58:07.53 &   $-$61:26:42.9 & 15.30 &  1.07 &  0.624118149 (  19) & 1.16 &  0.25 & 15455.881377 &        EA &   [A,O] \\
AST62372 &  10:57:48.81 &   $-$60:12:34.3 & 13.87 &  2.88 &  2.180143595 (  32) & 0.84 &  0.39 & 15456.820830 &        EA & [A,O,G] \\
AST62577 &  10:58:31.14 &   $-$62:44:37.7 & 15.44 &  0.79 &                 ... &  ... &  0.13 &          ... &       VAR &     ... \\
AST62838 &  10:58:02.88 &   $-$61:08:57.7 & 14.98 &  1.14 &  1.763568044 (  57) & 0.92 &  0.49 & 15456.709502 &        EA &     [G] \\
AST62877 &  10:57:55.65 &   $-$60:26:43.1 & 15.03 &  3.05 &  0.700860083 (  13) & 6.90 &  0.41 & 15456.188995 & EW-OC$\mid$PER &   [A,O] \\
AST62975 &  10:58:23.44 &   $-$62:19:59.1 & 13.75 &  0.96 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST63063 &  10:58:06.82 &   $-$61:02:15.1 & 14.66 &  1.44 &  3.809439898 ( 100) & 3.02 &  0.50 &          ... &        EA &   [A,O] \\
AST63331 &  10:57:57.13 &   $-$60:11:42.4 & 15.50 &  1.02 &  1.051903009 (  23) & 0.58 &  0.38 & 15456.558135 &        EA &   [A,O] \\
AST63530 &  10:58:06.87 &   $-$60:56:39.4 & 14.66 &  0.82 &  0.433721989 (  13) & 0.94 &  0.08 & 15455.646026 &     EW$\mid$DS &     ... \\
AST64031 &  10:58:08.01 &   $-$60:38:30.1 & 15.38 &  0.82 &  0.315470010 (   7) & 1.85 &  0.14 & 15455.787627 &     EW$\mid$DS &   [A,O] \\
AST64129 &  10:58:12.56 &   $-$60:54:51.8 & 13.97 &  3.38 &  0.834581017 (  20) & 0.31 &  0.17 & 15456.320830 &        EW &     ... \\
AST64135 &  10:58:22.88 &   $-$61:46:07.3 & 13.56 &  0.92 &  1.063877940 (  74) & 0.83 &  0.05 & 15456.558135 &    EW$\mid$PER &     ... \\
AST64136 &  10:58:38.41 &   $-$62:35:30.6 & 13.87 &  0.73 &                 ... &  ... &  0.05 &          ... &       VAR &     ... \\
AST64197 &  10:58:39.30 &   $-$62:31:33.6 & 15.84 &  0.80 &  0.263724029 (   6) & 2.29 &  0.18 & 15455.719268 &     EW$\mid$DS &     ... \\
AST64296 &  10:58:45.02 &   $-$62:55:40.3 & 13.65 &  1.29 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST64308 &  10:58:21.57 &   $-$61:31:32.5 & 12.88 &  1.04 &                 ... &  ... &  0.07 &          ... &       VAR &     [G] \\
AST64442 &  10:58:33.50 &   $-$62:11:52.4 & 12.96 &  0.74 &                 ... &  ... &  0.05 &          ... &       VAR &     ... \\
AST64493 &  10:58:17.04 &   $-$61:02:46.0 & 14.75 &  1.45 &  3.134212017 (  93) & 2.97 &  0.38 & 15459.931182 &        EA &     ... \\
AST64778 &  10:58:17.69 &   $-$61:12:03.5 & 12.31 &  2.84 &  1.359030247 (  59) & 0.31 &  0.11 & 15456.825713 &        EW &     [G] \\
AST64879 &  10:58:16.53 &   $-$60:51:49.7 & 14.92 &  1.14 &  0.991783977 (  41) & 1.65 &  0.12 & 15455.914580 &       PER &     ... \\
AST65112 &  10:58:44.85 &   $-$62:26:11.2 & 15.47 &  0.75 &  0.771312177 (  81) & 0.66 &  0.12 & 15456.442901 &       PER &     ... \\
AST65308 &  10:58:12.35 &   $-$60:17:56.6 & 15.34 &  1.20 &  0.704288244 (  31) & 1.03 &  0.16 & 15456.180205 &    EW$\mid$PER &     ... \\
AST65568 &  10:58:40.30 &   $-$62:06:11.2 & 13.03 &  1.96 &                 ... &  ... &  0.09 &          ... &       VAR &     ... \\
AST65679 &  10:58:38.30 &   $-$61:57:46.2 & 15.26 &  1.78 &  1.004011989 (  14) & 0.63 &  0.84 & 15456.016143 &        EA &   [A,O] \\
AST66017 &  10:58:44.06 &   $-$62:08:05.9 & 13.10 &  0.89 &  0.834789872 (  50) & 0.71 &  0.05 & 15455.778838 &        GD &     [G] \\
AST66226 &  10:58:18.58 &   $-$60:19:58.9 & 15.42 &  2.87 &  0.442695051 (   7) & 0.94 &  0.33 & 15456.066924 &        EW &   [A,O] \\
AST67325 &  10:58:34.13 &   $-$61:01:53.2 & 13.64 &  1.93 &  0.610230863 (  12) & 0.34 &  0.17 & 15455.755401 &        EA & [A,O,G] \\
AST67331 &  10:58:36.28 &   $-$61:10:26.2 & 12.56 &  1.74 &  3.900000095 ( 135) & 0.32 &  0.18 & 15459.605010 &        EA &     ... \\
AST67468 &  10:58:30.09 &   $-$60:32:22.9 & 15.30 &  2.14 &                 ... &  ... &  0.34 &          ... &       VAR &     ... \\
AST67489 &  10:58:54.17 &   $-$61:59:25.5 & 15.63 &  2.10 &  0.636152804 (  16) & 0.69 &  0.34 & 15455.945830 &        EW &     ... \\
AST67652 &  10:58:24.15 &   $-$60:07:15.5 & 15.17 &  2.65 &  1.036239028 (  26) & 0.59 &  0.35 & 15455.793487 &        EA &     ... \\
AST67686 &  10:58:31.23 &   $-$60:41:12.8 & 13.44 &  1.34 &  0.074568003 (   1) & 2.20 &  0.05 & 15455.653838 &        DS &     [G] \\
AST67750 &  10:58:25.08 &   $-$60:08:33.9 & 14.96 &  0.74 &  0.948569000 (  65) & 0.49 &  0.10 & 15455.770049 &    EW$\mid$PER &     ... \\
AST67860 &  10:59:01.97 &   $-$62:19:44.3 & 14.70 &  0.69 &  0.182973012 (   6) & 0.85 &  0.06 & 15455.636260 &        DS &     ... \\
AST67933 &  10:58:42.38 &   $-$61:15:34.9 & 13.45 &  1.03 &  4.946595669 ( 931) & 0.31 &  0.06 & 15459.415557 &       PER &     ... \\
AST68291 &  10:59:13.98 &   $-$62:45:09.4 & 15.32 &  0.65 &  2.234649181 (  98) & 0.52 &  0.49 & 15456.987823 &        EA &     ... \\
AST68688 &  10:58:48.67 &   $-$61:19:55.2 & 15.74 &  1.12 &                 ... &  ... &  0.62 &          ... &       VAR &     [G] \\
AST68860 &  10:58:46.32 &   $-$60:55:09.8 & 15.45 &  2.02 &  2.006680012 (  50) & 0.89 &  0.46 & 15456.698760 &        EA &   [A,O] \\
AST69102 &  10:58:44.66 &   $-$60:55:31.6 & 12.93 &  1.41 &                 ... &  ... &  0.09 &          ... &       VAR &     ... \\
AST69131 &  10:59:05.65 &   $-$62:00:01.9 & 15.26 &  0.92 &  1.385008097 (  43) & 0.89 &  0.38 & 15456.710479 &        EA &     ... \\
AST69265 &  10:58:49.45 &   $-$61:02:29.8 & 14.02 &  2.87 &                 ... &  ... &  0.21 &          ... &       VAR &     [G] \\
AST69401 &  10:59:21.34 &   $-$62:43:29.4 & 15.41 &  5.26 &  2.956250906 ( 147) & 0.45 &  0.76 &          ... &      DCEP &     [G] \\
AST69426 &  10:59:15.36 &   $-$62:22:21.5 & 15.41 &  0.69 &                 ... &  ... &  0.17 &          ... &       VAR &     ... \\
AST69676 &  10:59:07.62 &   $-$62:01:41.2 & 12.36 &  1.11 &  1.261240005 (  13) & 0.44 &  0.28 & 15457.034698 &        EA &     [G] \\
AST69793 &  10:59:07.83 &   $-$61:49:59.5 & 15.06 &  0.80 &  2.676496267 ( 311) & 1.17 &  0.08 &          ... &        MP &     ... \\
AST69949 &  10:59:03.33 &   $-$61:30:35.9 & 15.39 &  1.27 &  0.572337806 (  20) & 0.62 &  0.19 & 15456.501495 &     EW-OC &     ... \\
AST69995 &  10:58:54.87 &   $-$61:01:25.3 & 15.35 &  3.10 &  1.225924969 (  26) & 0.97 &  0.59 & 15456.688995 &        EW &   [A,O] \\
AST70007 &  10:59:18.62 &   $-$62:23:09.4 & 15.01 &  1.35 &                 ... &  ... &  0.15 &          ... &       VAR &     [G] \\
AST70054 &  10:58:48.54 &   $-$60:46:17.8 & 13.61 &  0.92 &  0.273245960 (   5) & 2.25 &  0.05 & 15455.725127 & EW-OC$\mid$PER &   [A,O] \\
AST70649 &  10:59:24.20 &   $-$62:24:33.8 & 14.24 &  1.52 &  0.506746173 (  27) & 0.65 &  0.09 & 15456.332549 &       PER &     ... \\
AST70793 &  10:59:26.05 &   $-$62:32:00.5 & 14.27 &  2.10 &  1.428078413 (  36) & 0.38 &  0.23 & 15457.138213 &        EA &     [G] \\
AST70874 &  10:59:18.96 &   $-$61:58:23.2 & 15.81 &  0.75 &  0.555686116 (  31) & 0.64 &  0.14 & 15455.927276 &    EW$\mid$PER &     ... \\
AST70909 &  10:58:54.34 &   $-$60:38:43.5 & 13.42 &  0.78 &                 ... &  ... &  0.06 &          ... &       VAR &     ... \\
AST70929 &  10:58:49.26 &   $-$60:12:05.6 & 15.95 &  1.29 &  0.525443792 (  14) & 1.54 &  0.27 & 15455.882354 &    EW$\mid$PER &     ... \\
AST71022 &  10:58:55.24 &   $-$60:51:36.5 & 11.85 &  6.56 &  1.059298992 (  19) & 0.40 &  0.33 & 15456.752471 &        EB &     [G] \\
AST71042 &  10:59:07.55 &   $-$61:46:57.3 & 12.49 &  1.37 &                 ... &  ... &  0.11 &          ... &       VAR &     ... \\
AST71082 &  10:59:22.25 &   $-$62:19:28.9 & 13.33 &  0.68 &                 ... &  ... &  0.04 &          ... &       VAR &     ... \\
AST71296 &  10:59:12.74 &   $-$61:30:21.3 & 13.96 &  2.05 &  0.783400357 (  27) & 1.94 &  0.14 & 15455.841338 &    EW$\mid$PER &     ... \\
AST71576 &  10:58:56.67 &   $-$60:25:15.6 & 15.19 &  2.71 &  0.405622095 (   6) & 1.67 &  0.27 & 15455.989776 &        EW &   [A,O] \\
AST71613 &  10:59:09.25 &   $-$61:17:26.9 & 12.85 &  1.39 &                 ... &  ... &  0.10 &          ... &       VAR &     ... \\
AST72114 &  10:59:06.23 &   $-$60:51:27.6 & 14.28 &  0.98 &                 ... &  ... &  0.09 &          ... &       VAR &     ... \\
AST72125 &  10:58:52.90 &   $-$60:05:05.2 & 15.15 &  0.66 &  1.537524700 (  56) & 0.66 &  0.25 & 15455.905791 &        EA &     ... \\
AST72278 &  10:58:54.88 &   $-$60:10:41.3 & 13.76 &  2.18 &  1.634567142 (  20) & 1.00 &  0.49 & 15456.992705 &        EA &     [G] \\
AST72361 &  10:58:55.93 &   $-$60:05:03.7 & 15.86 &  1.12 &  3.749475718 ( 172) & 2.15 &  0.94 & 15459.315666 &        EA &     ... \\
AST72757 &  10:59:41.90 &   $-$62:33:32.8 & 13.77 &  1.87 &                 ... &  ... &  0.15 &          ... &       VAR &     ... \\
AST72785 &  10:59:36.22 &   $-$62:16:56.4 & 15.31 &  2.67 &  0.581168115 (   9) & 0.83 &  0.35 & 15456.147979 &        EW &     ... \\
AST73021 &  10:59:42.09 &   $-$62:32:01.4 & 15.38 &  1.78 &  0.372183055 (   8) & 0.53 &  0.19 & 15455.868682 &        EW &     ... \\
AST73109 &  10:59:35.74 &   $-$62:01:09.2 & 15.67 &  1.63 &  0.902405977 (  45) & 0.69 &  0.25 & 15456.601104 &        EW &     ... \\
AST73146 &  10:59:33.98 &   $-$61:54:47.8 & 15.63 &  1.23 &  1.436450005 (  69) & 3.15 &  0.37 & 15456.118682 &    EB$\mid$PER &   [A,O] \\
AST73556 &  10:59:41.98 &   $-$62:13:24.4 & 14.76 &  1.29 &                 ... &  ... &  0.10 &          ... &       VAR &     ... \\
AST73648 &  10:59:04.92 &   $-$60:16:43.9 & 11.37 &  2.66 &  5.383046150 (1236) & 0.03 &  0.36 & 15460.509307 &      DCEP &     [A] \\
AST74215 &  10:59:32.41 &   $-$61:33:05.9 & 13.20 &  5.27 &  0.946877956 (  15) & 0.40 &  0.23 & 15456.802276 &     EW-OC &     ... \\
AST74334 &  10:59:12.06 &   $-$60:18:42.4 & 12.79 & 13.62 &  5.380424023 ( 272) & 2.24 &  0.45 & 15459.911651 &      DCEP &     [A] \\
AST74335 &  10:59:27.91 &   $-$61:11:45.1 & 14.64 &  1.50 &  1.281070471 ( 106) & 1.57 &  0.14 & 15456.590362 &        MP &     ... \\
AST74404 &  10:59:22.21 &   $-$60:46:59.1 & 15.00 &  2.01 &  1.661826730 (  23) & 0.61 &  1.08 & 15457.099151 &        EA & [A,O,G] \\
AST74606 &  10:59:31.73 &   $-$61:17:20.9 & 15.39 &  1.05 &  1.356480002 (  55) & 0.50 &  0.27 & 15457.855010 &        EA &   [A,O] \\
AST74652 &  10:59:18.03 &   $-$60:30:03.9 & 15.83 &  0.99 &  0.663666129 (  13) & 1.10 &  0.39 & 15456.587432 &        EA &   [A,O] \\
AST75041 &  10:59:25.59 &   $-$60:48:23.4 & 14.35 &  1.33 &  5.010527134 (  89) & 2.94 &  0.41 & 15456.905791 &        EA &     ... \\
AST75065 &  10:59:46.52 &   $-$61:58:04.4 & 13.14 &  0.71 &  1.726010919 ( 350) & 0.38 &  0.04 &          ... &       PER &     ... \\
AST75081 &  10:59:28.12 &   $-$60:53:34.7 & 14.59 &  0.78 &                 ... &  ... &  0.09 &          ... &       VAR &     [G] \\
AST75217 &  11:00:03.51 &   $-$62:44:31.6 & 14.21 &  0.80 &                 ... &  ... &  0.06 &          ... &       VAR &     ... \\
AST75327 &  10:59:14.14 &   $-$60:13:31.0 & 11.72 &  0.92 &                 ... &  ... &  0.14 &          ... &       VAR &     [G] \\
AST75336 &  10:59:23.03 &   $-$60:27:49.8 & 15.47 &  0.71 &  1.818343401 ( 316) & 0.50 &  0.12 &          ... &       PER &     ... \\
AST75400 &  10:59:54.50 &   $-$62:19:13.8 & 13.66 &  0.97 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST75631 &  10:59:44.08 &   $-$61:46:59.2 & 12.28 &  1.25 &  4.403527737 (1353) & 0.22 &  0.07 &          ... &       PER &     ... \\
AST75636 &  10:59:46.01 &   $-$61:41:53.0 & 13.93 &  1.34 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST75743 &  10:59:28.26 &   $-$60:41:10.6 & 14.08 &  0.66 &  1.135247707 ( 124) & 0.75 &  0.05 & 15456.100127 &    EW$\mid$PER &     ... \\
AST75921 &  10:59:35.66 &   $-$60:59:48.7 & 15.46 &  1.38 &  0.397131979 (   9) & 0.88 &  0.21 & 15455.820830 &        EW &   [A,O] \\
AST75983 &  10:59:31.37 &   $-$60:47:11.5 & 13.59 &  0.82 &                 ... &  ... &  0.06 &          ... &       VAR &     ... \\
AST76094 &  11:00:13.31 &   $-$62:57:25.1 & 14.00 &  0.83 &                 ... &  ... &  0.06 &          ... &       VAR &     ... \\
AST76234 &  10:59:51.04 &   $-$61:46:23.5 & 13.62 &  1.42 &  3.231553078 ( 327) & 0.48 &  0.10 &          ... &        MP &     ... \\
AST76237 &  10:59:37.57 &   $-$60:56:14.0 & 15.46 &  1.37 &  0.424853921 (  12) & 0.94 &  0.16 & 15456.000518 &        EW &   [A,O] \\
AST76408 &  10:59:56.46 &   $-$62:02:30.9 & 13.80 &  1.38 &  1.611443520 (  45) & 2.21 &  0.17 & 15457.196807 &        EA &     ... \\
AST76422 &  10:59:38.62 &   $-$61:15:35.8 & 11.64 &  0.71 &  1.512575626 (  94) & 0.07 &  0.13 & 15455.931182 &        EA &     [G] \\
AST76867 &  10:59:35.63 &   $-$60:41:39.5 & 13.33 &  0.91 &                 ... &  ... &  0.05 &          ... &       VAR &     [G] \\
AST76928 &  10:59:32.47 &   $-$60:26:20.2 & 15.14 &  0.87 &                 ... &  ... &  0.09 &          ... &       VAR &     ... \\
AST77152 &  10:59:54.59 &   $-$61:35:15.8 & 14.22 &  1.20 &  2.358073950 (  78) & 0.39 &  0.49 & 15456.473174 &        EA & [A,O,G] \\
AST77247 &  10:59:58.11 &   $-$61:50:12.8 & 14.43 &  4.70 &  0.472918957 (   4) & 2.31 &  0.32 & 15456.147002 &     EW-OC &   [A,O] \\
AST77535 &  11:00:21.46 &   $-$62:47:46.5 & 14.71 &  5.56 &  0.418929994 (   3) & 0.54 &  0.39 & 15455.815948 &        EW &     [G] \\
AST77543 &  10:59:45.44 &   $-$60:58:34.9 & 14.16 &  0.92 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST77614 &  10:59:55.18 &   $-$61:28:37.8 & 13.94 &  1.36 &  1.693002820 (  18) & 1.45 &  0.49 & 15457.791534 &        EA &     [G] \\
AST77732 &  10:59:31.39 &   $-$60:09:01.2 & 15.62 &  0.86 &  0.455402941 (  12) & 1.30 &  0.36 & 15456.125518 &        EB &     ... \\
AST78181 &  10:59:35.61 &   $-$60:16:39.1 & 14.15 &  0.82 &                 ... &  ... &  0.06 &          ... &       VAR &     [G] \\
AST78295 &  11:00:26.24 &   $-$62:57:43.9 & 11.82 &  0.95 &  2.498666763 ( 398) & 0.10 &  0.12 & 15458.425323 &        EB &     [G] \\
AST78364 &  10:59:56.42 &   $-$61:17:25.3 & 13.87 &  1.43 &  2.577502012 (  89) & 2.94 &  0.23 & 15457.371612 &        EA &     ... \\
AST78612 &  11:00:04.03 &   $-$61:35:18.0 & 14.68 &  0.66 &                 ... &  ... &  0.10 &          ... &       VAR &     ... \\
AST79050 &  10:59:59.52 &   $-$61:06:51.2 & 15.48 &  1.75 &  3.651263952 ( 155) & 0.55 &  0.64 & 15460.842315 &        EA &     ... \\
AST79599 &  10:59:50.89 &   $-$60:36:45.1 & 15.27 &  1.02 &  1.376046419 ( 178) & 0.82 &  0.14 & 15456.682159 &       PER &     ... \\
AST79613 &  10:59:43.56 &   $-$60:13:36.8 & 12.39 &  1.46 &                 ... &  ... &  0.07 &          ... &       VAR &     ... \\
AST79622 &  11:00:06.47 &   $-$61:26:30.1 & 13.26 &  1.02 &  5.061350822 ( 627) & 0.38 &  0.08 & 15459.654815 &       MP? &     ... \\
AST79649 &  10:59:57.83 &   $-$60:54:31.6 & 13.77 &  1.74 &  1.137414455 (  28) & 0.62 &  0.19 & 15456.239776 &        EA &     ... \\
AST79966 &  10:59:46.88 &   $-$60:15:55.5 & 13.34 &  6.82 &  2.232448101 (  70) & 0.46 &  0.27 & 15457.567901 &        EW &     [G] \\
AST80012 &  11:00:22.62 &   $-$62:04:26.2 & 13.46 &  1.04 &                 ... &  ... &  0.06 &          ... &       VAR &     ... \\
AST80203 &  11:00:03.69 &   $-$61:13:57.1 & 11.85 &  0.80 &                 ... &  ... &  0.08 &          ... &       VAR &     [G] \\
AST80240 &  11:00:18.75 &   $-$61:43:17.1 & 15.86 &  1.32 &  0.427687973 (   9) & 0.91 &  0.42 & 15456.019073 &        EB &     ... \\
AST80312 &  11:00:08.04 &   $-$61:13:37.0 & 12.87 &  1.50 &                 ... &  ... &  0.10 &          ... &       VAR &     [G] \\
AST80978 &  11:00:48.71 &   $-$62:50:48.4 & 15.81 &  0.66 &  0.350737929 (  13) & 0.68 &  0.14 & 15455.898955 &     DS$\mid$EW &     ... \\
AST80979 &  11:00:00.22 &   $-$60:26:29.2 & 15.88 &  2.50 &  1.307191014 (  34) & 2.49 &  0.77 & 15456.734893 &        EA &     ... \\
AST81000 &  11:00:28.38 &   $-$62:02:46.4 & 14.13 &  1.21 &  1.654411435 ( 226) & 0.40 &  0.10 & 15457.108916 &       PER &     ... \\
AST81429 &  11:00:04.29 &   $-$60:31:35.1 & 15.11 &  1.06 &  0.658730805 (  29) & 1.16 &  0.12 & 15455.999541 &        EW &     ... \\
AST81601 &  11:00:25.68 &   $-$61:33:32.7 & 15.53 &  2.82 &  0.335701942 (   2) & 2.28 &  0.71 & 15455.838409 &     EW-OC &     ... \\
AST81713 &  11:00:25.74 &   $-$61:46:43.9 & 13.30 &  1.05 &                 ... &  ... &  0.07 &          ... &       VAR &     ... \\
AST81880 &  11:00:36.34 &   $-$61:56:54.0 & 15.97 &  1.18 &  1.182840943 (  88) & 0.56 &  0.31 & 15456.383330 &        EW &   [A,O] \\
AST82234 &  11:00:07.40 &   $-$60:22:03.5 & 15.54 &  1.15 &  0.346008927 (   9) & 1.09 &  0.17 & 15455.773955 &        EW &     ... \\
AST82352 &  11:00:21.51 &   $-$61:03:50.4 & 15.99 &  0.88 &  2.598101139 ( 161) & 1.06 &  0.47 & 15458.010284 &        EA &     ... \\
AST82464 &  11:00:19.71 &   $-$60:56:43.0 & 15.38 &  3.72 &  0.461488903 (   6) & 0.58 &  0.40 & 15456.141143 &        EW &     ... \\
AST82900 &  11:00:57.73 &   $-$62:37:16.4 & 16.01 &  1.92 &  0.378636062 (   4) & 0.78 &  0.52 & 15455.897979 &        EW &     ... \\
AST82902 &  11:00:15.68 &   $-$60:38:05.6 & 13.45 &  0.71 &  1.196163774 ( 111) & 0.34 &  0.05 & 15455.955314 &    PER$\mid$EW &     [G] \\
AST83207 &  11:00:27.91 &   $-$61:08:29.8 & 14.09 &  1.50 &  2.121176004 (  60) & 1.67 &  0.18 &          ... &        EA &     ... \\
AST83522 &  11:00:35.59 &   $-$61:29:12.5 & 13.81 &  2.85 &                 ... &  ... &  0.19 &          ... &       VAR &     ... \\
AST83717 &  11:00:25.06 &   $-$60:59:35.5 & 11.99 &  6.70 &                 ... &  ... &  0.53 &          ... &       VAR &   [A,G] \\
AST83767 &  11:00:48.81 &   $-$62:00:58.9 & 13.18 &  1.18 &  1.043633938 (  64) & 0.45 &  0.06 & 15456.513213 &    PER$\mid$EW &     ... \\
AST83801 &  11:00:36.74 &   $-$61:18:14.7 & 14.92 &  2.65 &  0.848176777 (  22) & 0.43 &  0.26 & 15455.955596 &        EW &     ... \\
AST84036 &  11:01:03.99 &   $-$62:36:29.7 & 14.41 &  8.58 &  0.419048011 (   2) & 0.69 &  0.62 & 15455.631377 &        EW &     [G] \\
AST84135 &  11:00:23.46 &   $-$60:36:15.1 & 13.98 &  0.80 &  0.630318224 (  14) & 0.34 &  0.14 & 15455.978057 &        EA &     ... \\
AST84533 &  11:00:20.08 &   $-$60:15:19.2 & 13.49 &  2.37 &  3.063382864 ( 491) & 0.35 &  0.10 &          ... &       PER &     ... \\
AST84604 &  11:00:48.45 &   $-$61:37:49.5 & 14.14 &  1.43 &  4.781635761 (  90) & 2.11 &  0.36 & 15460.908721 &        EA &     ... \\
AST84689 &  11:00:21.37 &   $-$60:18:14.9 & 13.20 &  0.81 &                 ... &  ... &  0.06 &          ... &       VAR &     [G] \\
AST84695 &  11:00:56.82 &   $-$62:04:45.3 & 13.02 &  1.21 &                 ... &  ... &  0.07 &          ... &       VAR &     [G] \\
AST84931 &  11:01:04.37 &   $-$62:12:53.3 & 15.71 &  1.01 &  2.092283964 ( 180) & 0.60 &  0.23 & 15457.631377 &        EA &     ... \\
AST84977 &  11:00:28.77 &   $-$60:44:18.2 & 12.76 &  0.72 &                 ... &  ... &  0.05 &          ... &       VAR &     ... \\
AST85100 &  11:00:40.12 &   $-$61:06:06.0 & 13.58 &  1.40 &  4.323956013 ( 602) & 0.41 &  0.10 & 15456.975127 &        MP &     ... \\
AST85302 &  11:00:22.82 &   $-$60:05:36.8 & 13.56 &  1.77 &  2.960293055 ( 117) & 0.35 &  0.22 & 15458.518096 &        EA &     [G] \\
AST85799 &  11:01:17.62 &   $-$62:32:26.0 & 13.97 &  1.62 &                 ... &  ... &  0.13 &          ... &       VAR &     ... \\
AST85880 &  11:00:55.46 &   $-$61:28:50.4 & 15.11 &  2.47 &  0.589543819 (  12) & 4.42 &  0.36 & 15456.180205 &     EW-OC &     ... \\
AST85912 &  11:00:24.20 &   $-$60:06:16.0 & 11.98 &  6.61 &  6.132975101 ( 235) & 0.22 &  0.45 & 15461.849151 &     EA$\mid$EB &     [G] \\
AST85934 &  11:00:45.32 &   $-$60:57:46.1 & 15.55 &  1.44 &  1.390612960 (  37) & 0.77 &  0.62 & 15456.724151 &     EA$\mid$EB &     [G] \\
AST85999 &  11:00:33.03 &   $-$60:20:23.0 & 14.72 &  0.81 &  1.135742188 (  31) & 0.77 &  0.30 & 15456.638213 &        EA &     ... \\
AST86485 &  11:00:47.01 &   $-$60:54:29.0 & 13.87 &  0.65 &  1.391839862 (  28) & 0.52 &  0.17 & 15456.886260 &        EA &     ... \\
AST86847 &  11:01:15.93 &   $-$62:05:31.7 & 16.01 &  1.03 &  0.523865879 (  19) & 1.43 &  0.32 & 15455.728057 &        EW &   [A,O] \\
AST86876 &  11:01:02.69 &   $-$61:33:24.4 & 13.33 &  0.68 &                 ... &  ... &  0.06 &          ... &       VAR &     ... \\
AST86951 &  11:01:11.19 &   $-$61:49:25.6 & 14.80 &  0.77 &  3.116760015 ( 138) & 0.40 &  0.19 & 15457.280791 &        EA &   [A,O] \\
AST87007 &  11:01:10.09 &   $-$61:45:06.0 & 14.35 &  1.16 &  0.894828022 (  54) & 0.50 &  0.08 & 15455.730987 &    EW$\mid$PER &     ... \\
AST87126 &  11:01:04.90 &   $-$61:31:24.8 & 14.09 &  1.43 &                 ... &  ... &  0.09 &          ... &       VAR &     ... \\
AST87214 &  11:01:07.05 &   $-$61:37:16.4 & 14.52 &  5.04 &  0.628040135 (   7) & 1.01 &  0.29 & 15455.646026 &        EW & [A,O,G] \\
AST87272 &  11:01:03.89 &   $-$61:27:52.2 & 13.58 &  2.33 &                 ... &  ... &  0.14 &          ... &       VAR &     ... \\
AST87412 &  11:00:57.33 &   $-$61:03:50.7 & 15.41 &  1.13 &  3.134212255 ( 270) & 0.54 &  0.28 & 15456.805205 &        EA &     ... \\
AST87507 &  11:01:12.77 &   $-$61:45:18.0 & 13.62 &  0.81 &                 ... &  ... &  0.06 &          ... &       VAR &     [G] \\
AST87739 &  11:01:23.99 &   $-$62:09:42.8 & 14.70 &  2.66 &  1.090512872 (  11) & 0.50 &  0.07 &          ... &        EA &     ... \\
AST87765 &  11:01:11.67 &   $-$61:36:08.4 & 15.46 &  1.36 &  0.318134964 (   4) & 0.97 &  0.24 & 15455.766143 &        EW &   [A,O] \\
AST88288 &  11:01:28.49 &   $-$62:10:59.4 & 15.99 &  0.72 &  0.847743869 (  55) & 0.49 &  0.24 & 15456.183135 &     EB$\mid$EW &     ... \\
AST88311 &  11:00:47.08 &   $-$60:12:13.9 & 14.40 &  2.67 &                 ... &  ... &  0.25 &          ... &       VAR &     ... \\
AST88807 &  11:01:03.60 &   $-$60:53:01.3 & 12.58 &  1.18 &  1.084530234 (  62) & 0.45 &  0.07 & 15456.626495 &    EW$\mid$PER &     ... \\
AST88839 &  11:01:25.78 &   $-$61:53:17.4 & 14.14 &  3.33 &  0.768816769 (  11) & 0.34 &  0.31 & 15455.693877 &     EA$\mid$EB & [A,O,G] \\
AST88906 &  11:01:39.33 &   $-$62:24:21.0 & 15.70 &  0.78 &  0.602456033 (  24) & 0.46 &  0.18 & 15455.740470 &        EW &     ... \\
AST88907 &  11:01:38.41 &   $-$62:22:06.3 & 15.04 &  0.74 &                 ... &  ... &  0.07 &          ... &       VAR &     ... \\
AST88908 &  11:01:02.96 &   $-$61:01:10.0 & 12.28 & 10.25 &  2.062977076 (  30) & 1.01 &  0.33 & 15456.743682 &        EW &     [G] \\
AST88926 &  11:01:26.96 &   $-$61:51:02.2 & 15.50 &  1.63 &                 ... &  ... &  0.21 &          ... &       VAR &     ... \\
AST89238 &  11:01:28.67 &   $-$61:48:29.1 & 15.25 &  0.82 &  0.931394637 (  39) & 0.52 &  0.17 & 15456.854034 &     EA$\mid$EB &   [A,O] \\
AST89418 &  11:01:27.22 &   $-$61:40:52.8 & 15.52 &  0.71 &  1.501621485 ( 189) & 0.46 &  0.11 & 15456.966338 &       PER &     ... \\
AST89420 &  11:01:43.67 &   $-$62:26:35.8 & 15.09 &  0.66 &  0.385253936 (  15) & 1.23 &  0.08 & 15456.133330 &       PER &     ... \\
AST89486 &  11:01:13.02 &   $-$61:03:46.8 & 14.34 &  2.11 &                 ... &  ... &  0.16 &          ... &       VAR &     ... \\
AST89743 &  11:01:55.79 &   $-$62:54:17.2 & 14.14 &  1.24 &                 ... &  ... &  0.10 &          ... &       VAR &     ... \\
AST90020 &  11:01:54.53 &   $-$62:44:23.2 & 14.49 &  4.54 &  1.755432963 (  26) & 0.51 &  0.51 & 15457.333526 &        EA &     [G] \\
AST90055 &  11:01:03.56 &   $-$60:21:31.6 & 15.78 &  0.70 &                 ... &  ... &  0.14 &          ... &       VAR &     ... \\
AST90095 &  11:01:34.27 &   $-$62:12:36.8 & 11.87 &  6.07 &                 ... &  ... &  0.48 &          ... &       VAR &     [G] \\
AST90183 &  11:01:13.44 &   $-$60:59:47.6 & 12.12 &  1.06 &  0.521816909 (  19) & 1.45 &  0.07 &          ... &        MP &     [G] \\
AST90456 &  11:01:46.65 &   $-$62:17:16.7 & 13.18 &  1.76 &  0.140802026 (   2) & 0.32 &  0.08 & 15455.591338 &        DS &     ... \\
AST90563 &  11:01:24.69 &   $-$61:11:53.9 & 15.11 &  1.73 &                 ... &  ... &  0.24 &          ... &       VAR &     ... \\
AST90571 &  11:01:44.12 &   $-$62:09:47.6 & 12.34 &  1.31 &                 ... &  ... &  0.15 &          ... &       VAR &     [G] \\
AST91731 &  11:01:58.79 &   $-$62:21:02.9 & 13.33 &  0.96 &  1.123609185 (  98) & 1.81 &  0.06 &          ... &        MP &     [G] \\
AST91879 &  11:01:12.22 &   $-$60:10:58.0 & 15.88 &  1.04 &  1.649948955 (  94) & 0.71 &  0.50 & 15457.482940 &        EA &     ... \\
AST91976 &  11:01:33.95 &   $-$61:10:52.3 & 14.49 &  1.13 &                 ... &  ... &  0.13 &          ... &       VAR &     [G] \\
AST92009 &  11:01:53.88 &   $-$62:01:08.9 & 13.99 &  0.78 &  1.272266030 ( 103) & 1.39 &  0.08 &          ... &        MP &     ... \\
AST92177 &  11:01:38.48 &   $-$61:20:59.1 & 13.44 &  1.89 &  3.766558409 ( 180) & 0.81 &  0.20 & 15457.053252 &        EA &     [G] \\
AST92210 &  11:01:33.84 &   $-$61:08:57.5 & 13.48 &  0.71 &  4.316951752 ( 269) & 0.59 &  0.13 & 15456.715362 &        EA &     ... \\
AST92381 &  11:01:36.50 &   $-$61:12:54.0 & 12.96 &  1.62 &                 ... &  ... &  0.09 &          ... &       VAR &     [G] \\
AST92676 &  11:02:09.35 &   $-$62:28:23.8 & 15.44 &  1.01 &  0.332666010 (   6) & 2.11 &  0.19 & 15455.957139 & EW-OC$\mid$PER &     ... \\
AST92761 &  11:01:47.17 &   $-$61:31:28.9 & 12.82 &  0.71 &                 ... &  ... &  0.06 &          ... &       VAR &     ... \\
AST92790 &  11:01:40.34 &   $-$61:09:16.2 & 14.80 &  2.52 &  0.565165877 (  10) & 2.13 &  0.21 & 15455.825398 &     EW-OC &     ... \\
AST92823 &  11:02:05.15 &   $-$62:17:23.6 & 13.79 &  5.16 &  3.523474932 ( 110) & 3.47 &  0.35 &          ... &        MP &     ... \\
AST92905 &  11:02:02.51 &   $-$62:05:30.6 & 14.15 &  3.03 &  1.219866037 (  16) & 0.94 &  0.48 & 15456.070601 &        EA & [A,O,G] \\
AST93025 &  11:02:05.11 &   $-$62:08:31.4 & 15.86 &  0.98 &  0.675100148 (  27) & 1.29 &  0.25 & 15456.175445 &    EA$\mid$PER &     ... \\
AST93211 &  11:01:14.38 &   $-$60:06:59.7 & 10.87 &  1.05 &  4.585689545 ( 942) & 0.04 &  0.51 & 15460.092315 &      DCEP &   [A,G] \\
AST93860 &  11:01:52.42 &   $-$61:18:52.1 & 14.32 &  0.90 &                 ... &  ... &  0.08 &          ... &       VAR &     ... \\
AST94842 &  11:01:47.64 &   $-$60:51:56.1 & 13.03 &  5.27 &  1.297754049 (  19) & 0.58 &  0.38 & 15456.340362 &        EW &     [G] \\
AST95037 &  11:02:18.65 &   $-$62:01:56.5 & 15.91 &  0.70 &  0.542633057 (  26) & 0.68 &  0.40 & 15456.278090 &     EA$\mid$EB &   [A,O] \\
AST95098 &  11:02:30.59 &   $-$62:32:42.0 & 13.83 &  1.17 &  1.436138988 (  25) & 0.65 &  0.36 & 15456.684450 &        EA &     [G] \\
AST95539 &  11:01:57.08 &   $-$60:55:56.0 & 15.68 &  0.77 &  0.338556021 (   7) & 0.92 &  0.42 & 15455.734506 &     EB-OC &     ... \\
AST96345 &  11:01:52.59 &   $-$60:45:11.2 & 13.10 &  1.37 &  2.746053934 ( 168) & 0.20 &  0.17 & 15458.397979 &        EA &     [G] \\
AST62053 &  10:58:10.51 &   $-$61:54:57.6 & 12.88 &  2.99 &  3.320623636 (  67) & 0.60 &  0.70 & 15458.667510 &        EA &   [A,G] \\
AST93814 &  11:01:27.07 &   $-$60:26:28.9 & 10.92 &  1.47 &  2.218652010 (  98) & 0.22 &  0.73 & 15457.573760 &     EA$\mid$EB &   [A,G] \\
\enddata
\tablecomments{[$a$] The $i$-band mean magnitude (not an intensity mean).
  [$b$] The median value of the period and its standard deviation in brackets in units of $10^{-9}$~d via MCMC simulation, when applicable.
  [$c$] Epoch of minimum light since 1970-01-01 00:00:00 UTC, if possible.
  [$d$] type: VAR, objects with statistically significant variabilities, but not showing periodic behaviours;
     EW, W Urase Majoris-type binary; EB, $\beta$ Lyrae-type binary; EA, Algol-type binary; EW-OC, EW binary with O'Connell effect; EB-OC, EB binary with O'Connell effect; 
     DCEP, $\delta$~Cephei variable; DS, $\delta$~Scuti variable; GD, $\gamma$~Doradus
  variable; PER, unclassified periodic; MP, multi-periodic; RRAB, RRab Lyrae variable; RRC, RRc Lyrae variable; the ``$\mid$'' sign, separator of two different alternatives.
[$e$] Note: [A], AAVSO variable; [O], OGLE-III variable; [G], GDS variable. }
\end{deluxetable*}
%\addtocounter{table}{3}

%\addtocounter{table}{1}
\begin{deluxetable}{lrrr}
\tablewidth{0pt}
\tablenum{3}
\tablecaption{Distribution of variable star types \label{tb:stats}}
\tablehead{\colhead{Variable Type} & \colhead{N} & \colhead{\%}& \colhead{N(new)} }
\startdata
Binaries (EW, EB, EA)                  & 285 & 50.9 & 143 \\
Pulsators (DS, GD, DCEP, RRab, RRc)   &  27 &  4.8 & 16 \\

Others (PER, MP, VAR)          & 248 & 44.3 & 180
\enddata
\end{deluxetable}
